A Kubernetes Scheduler Plugin for Cluster-Wide Placement Optimisation

The default scheduler of Kubernetes, the state-of-the-art container orchestrator, uses fast, local placement decisions. Unfortunately, this design leads to resource fragmentation, reduced cluster usage, and overprovisioning. External solvers can compute global placement plans, but enforcing these plans in upstream clusters is hard. Kubernetes provides no native cross-node preemption, uncoordinated concurrent scheduling leads to inconsistencies, and replacing the default scheduler would sever deployments from upstream cycles. We present OPSche, an open-source Kubernetes Scheduling Framework plugin where external solvers can drive cluster-wide placement decisions in concert with the default scheduler. OPSche atomically validates and enforces solver-produced plans through coordinated framework hooks and supports three trigger modes: scheduling-failure, periodic, and stable-queue -- resp. triggered when a workload cannot be placed, at fixed time intervals, when the set of pending workloads stabilises. Each mode has a blocking variant for a finer tuning of placement quality, latency, and disruption. We pair OPSche with a constraint-based optimisation solver, showing its feasibility across a broad set of cluster configurations and reporting improvements of resource usage by up to 3.0% and scheduling latency by more than a second.

==> (inline-0) <==
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $+1.1\pm0.7$ & $+1.9\pm1.1$ & $+2.9\pm0.7$ & $+1.2\pm0.6$ & $+1.7\pm1.2$ & $+2.5\pm1.2$ \\
Scheduling-failure (non-blocking) & $+1.7\pm1.4$ & $+2.0\pm1.0$ & $+3.0\pm0.7$ & $+1.2\pm0.4$ & $+1.6\pm1.2$ & $+2.6\pm1.3$ \\
Periodic (blocking), 4s interval & $+1.7\pm0.8$ & $+2.2\pm1.1$ & $+3.0\pm0.8$ & $+1.5\pm0.5$ & $+1.8\pm1.3$ & $+2.3\pm1.0$ \\
Periodic (non-blocking), 4s interval & $+1.6\pm0.7$ & $+2.2\pm1.1$ & $+3.1\pm0.8$ & $+1.6\pm0.6$ & $+1.8\pm1.3$ & $+2.5\pm1.3$ \\
Periodic (blocking), 8s interval & $+1.5\pm0.6$ & $+2.1\pm1.1$ & $+3.0\pm0.8$ & $+1.4\pm0.5$ & $+1.5\pm1.0$ & $+2.6\pm1.3$ \\
Periodic (non-blocking), 8s interval & $+1.5\pm0.8$ & $+2.1\pm1.1$ & $+3.0\pm0.7$ & $+1.4\pm0.4$ & $+1.5\pm0.9$ & $+2.4\pm1.3$ \\
Periodic (blocking), 16s interval & $+1.4\pm0.7$ & $+1.8\pm1.0$ & $+2.9\pm0.7$ & $+1.3\pm0.3$ & $+1.7\pm1.1$ & $+2.6\pm1.3$ \\
Periodic (non-blocking), 16s interval & $+1.3\pm0.8$ & $+1.9\pm0.9$ & $+2.9\pm0.8$ & $+1.4\pm0.5$ & $+1.5\pm0.9$ & $+2.5\pm1.3$ \\
Stable-queue (blocking), 4s delay & $+1.7\pm0.7$ & $+2.2\pm1.1$ & $+3.1\pm0.7$ & $+1.5\pm0.4$ & $+1.7\pm0.9$ & $+2.5\pm1.4$ \\
Stable-queue (non-blocking), 4s delay & $+1.7\pm0.8$ & $+2.2\pm1.1$ & $+3.9\pm2.4$ & $+1.4\pm0.4$ & $+1.7\pm0.9$ & $+2.6\pm1.3$ \\
Stable-queue (blocking), 8s delay & $+1.6\pm0.7$ & $+2.1\pm1.1$ & $+3.0\pm0.8$ & $+1.5\pm0.6$ & $+1.9\pm1.2$ & $+2.6\pm1.3$ \\
Stable-queue (non-blocking), 8s delay & $+1.5\pm0.8$ & $+2.1\pm1.1$ & $+2.9\pm0.5$ & $+1.4\pm0.5$ & $+1.8\pm1.1$ & $+2.7\pm1.3$ \\
Stable-queue (blocking), 16s delay & $+1.3\pm0.6$ & $+1.8\pm0.9$ & $+2.9\pm0.8$ & $+1.3\pm0.5$ & $+1.5\pm1.1$ & $+2.5\pm1.3$ \\
Stable-queue (non-blocking), 16s delay & $+1.1\pm0.8$ & $+1.9\pm0.9$ & $+2.9\pm0.9$ & $+1.3\pm0.5$ & $+1.7\pm1.1$ & $+2.9\pm1.4$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $-0.2\pm0.7$ & $+0.8\pm1.1$ & $+1.2\pm1.0$ & $+0.4\pm0.8$ & $+0.4\pm0.4$ & $+0.8\pm0.6$ \\
Scheduling-failure (non-blocking) & $-0.2\pm0.7$ & $+0.9\pm1.1$ & $+1.2\pm1.0$ & $+0.3\pm0.7$ & $+0.4\pm0.4$ & $+0.8\pm0.7$ \\
Periodic (blocking), 4s interval & $+1.0\pm0.6$ & $+1.4\pm1.0$ & $+1.5\pm0.9$ & $+0.9\pm0.7$ & $+0.9\pm0.4$ & $+1.0\pm0.5$ \\
Periodic (non-blocking), 4s interval & $+0.9\pm0.7$ & $+1.5\pm1.1$ & $+1.6\pm1.0$ & $+0.9\pm0.7$ & $+0.8\pm0.3$ & $+1.0\pm0.6$ \\
Periodic (blocking), 8s interval & $+0.9\pm0.5$ & $+1.2\pm0.9$ & $+1.5\pm1.0$ & $+0.8\pm0.7$ & $+0.8\pm0.3$ & $+0.9\pm0.7$ \\
Periodic (non-blocking), 8s interval & $+0.8\pm0.5$ & $+1.3\pm0.9$ & $+1.3\pm0.9$ & $+0.9\pm0.7$ & $+0.7\pm0.4$ & $+1.0\pm0.6$ \\
Periodic (blocking), 16s interval & $+0.4\pm0.3$ & $+1.1\pm0.9$ & $+1.2\pm0.9$ & $+0.6\pm0.5$ & $+0.6\pm0.3$ & $+0.9\pm0.5$ \\
Periodic (non-blocking), 16s interval & $+0.4\pm0.3$ & $+1.1\pm0.9$ & $+1.3\pm0.9$ & $+0.6\pm0.7$ & $+0.6\pm0.3$ & $+0.9\pm0.6$ \\
Stable-queue (blocking), 4s delay & $+1.0\pm0.6$ & $+1.4\pm0.9$ & $+1.6\pm0.9$ & $+0.8\pm0.7$ & $+0.8\pm0.4$ & $+1.0\pm0.5$ \\
Stable-queue (non-blocking), 4s delay & $+0.9\pm0.5$ & $+1.4\pm1.0$ & $+1.6\pm1.0$ & $+0.9\pm0.7$ & $+0.7\pm0.4$ & $+1.0\pm0.6$ \\
Stable-queue (blocking), 8s delay & $+0.8\pm0.6$ & $+1.2\pm0.9$ & $+1.5\pm0.9$ & $+0.7\pm0.7$ & $+0.6\pm0.4$ & $+1.0\pm0.5$ \\
Stable-queue (non-blocking), 8s delay & $+0.7\pm0.5$ & $+1.2\pm0.8$ & $+1.4\pm1.0$ & $+0.8\pm0.7$ & $+0.7\pm0.3$ & $+0.9\pm0.5$ \\
Stable-queue (blocking), 16s delay & $+0.5\pm0.3$ & $+1.1\pm0.9$ & $+1.4\pm0.9$ & $+0.6\pm0.6$ & $+0.6\pm0.3$ & $+0.9\pm0.5$ \\
Stable-queue (non-blocking), 16s delay & $+0.4\pm0.4$ & $+1.0\pm0.8$ & $+1.3\pm1.0$ & $+0.6\pm0.6$ & $-17.1\pm39.7$ & $+0.9\pm0.6$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $+2487\pm1089$ & $+2966\pm2214$ & $-679\pm2186$ & $+3100\pm1746$ & $+4283\pm2644$ & $+2156\pm6819$ \\
Scheduling-failure (non-blocking) & $+2725\pm1793$ & $+2548\pm1703$ & $-1258\pm2069$ & $+2935\pm2137$ & $+5491\pm3312$ & $+965\pm5276$ \\
Periodic (blocking), 4s interval & $-146\pm451$ & $+29\pm1353$ & $-2864\pm1375$ & $-1008\pm948$ & $-846\pm1657$ & $-4552\pm4468$ \\
Periodic (non-blocking), 4s interval & $-208\pm497$ & $+38\pm1632$ & $-3551\pm1528$ & $-1000\pm1027$ & $-707\pm1272$ & $-6048\pm3682$ \\
Periodic (blocking), 8s interval & $-59\pm571$ & $+312\pm1417$ & $-3052\pm1203$ & $-692\pm1184$ & $-401\pm1662$ & $-4817\pm3359$ \\
Periodic (non-blocking), 8s interval & $-174\pm423$ & $+32\pm1401$ & $-2777\pm1382$ & $-1109\pm850$ & $+83\pm2143$ & $-4235\pm3271$ \\
Periodic (blocking), 16s interval & $-89\pm423$ & $+455\pm1431$ & $-2697\pm1711$ & $-805\pm852$ & $-1317\pm1354$ & $-4424\pm3608$ \\
Periodic (non-blocking), 16s interval & $+174\pm519$ & $+139\pm1414$ & $-2966\pm2438$ & $-763\pm1000$ & $-0\pm1711$ & $-4378\pm3504$ \\
Stable-queue (blocking), 4s delay & $-186\pm484$ & $+32\pm1383$ & $-3400\pm1887$ & $-902\pm797$ & $-541\pm1183$ & $-4602\pm2749$ \\
Stable-queue (non-blocking), 4s delay & $-296\pm610$ & $-2\pm1169$ & $-2895\pm2473$ & $-905\pm868$ & $-575\pm1033$ & $-5338\pm4059$ \\
Stable-queue (blocking), 8s delay & $-192\pm430$ & $+205\pm1311$ & $-2553\pm1235$ & $-1007\pm1052$ & $-658\pm1042$ & $-4751\pm3805$ \\
Stable-queue (non-blocking), 8s delay & $-43\pm609$ & $+83\pm1324$ & $-2889\pm1302$ & $-1000\pm921$ & $-645\pm1188$ & $-5695\pm3359$ \\
Stable-queue (blocking), 16s delay & $-124\pm497$ & $+412\pm1338$ & $-2695\pm2339$ & $-785\pm931$ & $-215\pm1824$ & $-4485\pm4094$ \\
Stable-queue (non-blocking), 16s delay & $+59\pm526$ & $+284\pm1510$ & $-2443\pm1905$ & $-695\pm1075$ & $-648\pm1554$ & $-5999\pm4070$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2722\pm436$\\p1 & $+2871\pm591$\\p2 & $+2693\pm412$\\p3 & $+2549\pm545$\\p4 & $+2627\pm349$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2773\pm600$\\p1 & $+2676\pm1098$\\p2 & $+2740\pm606$\\p3 & $+2688\pm533$\\p4 & $+2914\pm1059$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2778\pm1212$\\p1 & $+1715\pm2229$\\p2 & $+3308\pm956$\\p3 & $+2926\pm747$\\p4 & $+3181\pm751$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2167\pm508$\\p1 & $+1801\pm403$\\p2 & $+2459\pm669$\\p3 & $+2200\pm564$\\p4 & $+2285\pm659$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2855\pm576$\\p1 & $+2758\pm1120$\\p2 & $+3082\pm792$\\p3 & $+2620\pm356$\\p4 & $+2871\pm603$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2467\pm1625$\\p1 & $+1485\pm3770$\\p2 & $+3262\pm1335$\\p3 & $+2680\pm749$\\p4 & $+2493\pm784$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(non-blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2569\pm558$\\p1 & $+2465\pm888$\\p2 & $+2813\pm561$\\p3 & $+2412\pm678$\\p4 & $+2463\pm213$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2829\pm806$\\p1 & $+2812\pm1581$\\p2 & $+2765\pm662$\\p3 & $+2556\pm454$\\p4 & $+3048\pm1178$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3329\pm1317$\\p1 & $+2691\pm2728$\\p2 & $+3923\pm1236$\\p3 & $+3160\pm1188$\\p4 & $+3289\pm599$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2513\pm407$\\p1 & $+2534\pm738$\\p2 & $+2650\pm535$\\p3 & $+2415\pm572$\\p4 & $+2377\pm408$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3222\pm912$\\p1 & $+3843\pm1735$\\p2 & $+3165\pm917$\\p3 & $+2681\pm777$\\p4 & $+2754\pm685$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2849\pm2076$\\p1 & $+2581\pm4929$\\p2 & $+3266\pm1463$\\p3 & $+2655\pm639$\\p4 & $+2731\pm1286$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+13\pm63$\\p1 & $-87\pm160$\\p2 & $+51\pm38$\\p3 & $+47\pm64$\\p4 & $+47\pm42$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+55\pm245$\\p1 & $+30\pm784$\\p2 & $+58\pm50$\\p3 & $+68\pm47$\\p4 & $+47\pm34$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-232\pm232$\\p1 & $-955\pm697$\\p2 & $+45\pm64$\\p3 & $+49\pm40$\\p4 & $+70\pm95$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-93\pm103$\\p1 & $-366\pm319$\\p2 & $+29\pm14$\\p3 & $+45\pm36$\\p4 & $+25\pm27$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-91\pm149$\\p1 & $-451\pm460$\\p2 & $+75\pm34$\\p3 & $+51\pm39$\\p4 & $+72\pm29$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-547\pm750$\\p1 & $-1841\pm2405$\\p2 & $+40\pm42$\\p3 & $+33\pm40$\\p4 & $+25\pm40$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+55\pm107$\\p1 & $+52\pm259$\\p2 & $+68\pm81$\\p3 & $+38\pm43$\\p4 & $+45\pm51$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-2\pm180$\\p1 & $-169\pm575$\\p2 & $+55\pm52$\\p3 & $+73\pm14$\\p4 & $+61\pm42$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-189\pm285$\\p1 & $-861\pm888$\\p2 & $+61\pm45$\\p3 & $+39\pm35$\\p4 & $+60\pm71$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-83\pm134$\\p1 & $-335\pm405$\\p2 & $+34\pm36$\\p3 & $+32\pm31$\\p4 & $+39\pm19$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-184\pm224$\\p1 & $-671\pm690$\\p2 & $+33\pm31$\\p3 & $+43\pm32$\\p4 & $+53\pm33$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-620\pm684$\\p1 & $-2057\pm2180$\\p2 & $+57\pm96$\\p3 & $+12\pm47$\\p4 & $+29\pm57$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+35\pm97$\\p1 & $+55\pm304$\\p2 & $+29\pm17$\\p3 & $+26\pm12$\\p4 & $+12\pm19$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+104\pm194$\\p1 & $+249\pm621$\\p2 & $+68\pm110$\\p3 & $+25\pm39$\\p4 & $+22\pm41$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-275\pm453$\\p1 & $-975\pm1645$\\p2 & $+20\pm46$\\p3 & $+7\pm15$\\p4 & $+40\pm48$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-75\pm92$\\p1 & $-293\pm286$\\p2 & $+24\pm13$\\p3 & $+37\pm10$\\p4 & $+19\pm7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-132\pm213$\\p1 & $-485\pm671$\\p2 & $+47\pm48$\\p3 & $+22\pm18$\\p4 & $+20\pm29$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-434\pm806$\\p1 & $-1515\pm2462$\\p2 & $+25\pm29$\\p3 & $+37\pm55$\\p4 & $+49\pm52$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+65\pm141$\\p1 & $+119\pm433$\\p2 & $+50\pm32$\\p3 & $+42\pm30$\\p4 & $+35\pm21$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+7\pm204$\\p1 & $-89\pm704$\\p2 & $+70\pm81$\\p3 & $+35\pm33$\\p4 & $+8\pm55$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-145\pm270$\\p1 & $-657\pm846$\\p2 & $+89\pm85$\\p3 & $+34\pm29$\\p4 & $+30\pm47$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-103\pm92$\\p1 & $-361\pm289$\\p2 & $+13\pm34$\\p3 & $+27\pm33$\\p4 & $+14\pm22$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-111\pm342$\\p1 & $-409\pm1109$\\p2 & $+27\pm36$\\p3 & $+26\pm43$\\p4 & $+41\pm31$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-439\pm856$\\p1 & $-1467\pm2809$\\p2 & $+44\pm77$\\p3 & $+25\pm30$\\p4 & $+26\pm53$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+34\pm65$\\p1 & $+106\pm213$\\p2 & $+5\pm29$\\p3 & $-8\pm18$\\p4 & $+3\pm25$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+10\pm187$\\p1 & $-17\pm688$\\p2 & $+37\pm80$\\p3 & $+2\pm31$\\p4 & $+3\pm37$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-144\pm245$\\p1 & $-526\pm833$\\p2 & $+12\pm48$\\p3 & $+8\pm33$\\p4 & $+7\pm44$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-51\pm73$\\p1 & $-181\pm237$\\p2 & $+18\pm14$\\p3 & $+21\pm17$\\p4 & $-10\pm25$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-108\pm262$\\p1 & $-332\pm845$\\p2 & $+8\pm25$\\p3 & $-9\pm28$\\p4 & $+8\pm15$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-349\pm691$\\p1 & $-1126\pm2197$\\p2 & $-12\pm23$\\p3 & $+5\pm36$\\p4 & $+1\pm68$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+33\pm98$\\p1 & $+60\pm329$\\p2 & $+22\pm19$\\p3 & $+1\pm19$\\p4 & $+16\pm31$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+20\pm68$\\p1 & $+50\pm270$\\p2 & $+10\pm31$\\p3 & $+21\pm25$\\p4 & $-1\pm16$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-155\pm403$\\p1 & $-591\pm1340$\\p2 & $+8\pm83$\\p3 & $+15\pm25$\\p4 & $-29\pm52$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-18\pm86$\\p1 & $-74\pm241$\\p2 & $+10\pm33$\\p3 & $+9\pm29$\\p4 & $+7\pm36$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-58\pm354$\\p1 & $-187\pm1088$\\p2 & $+12\pm26$\\p3 & $+5\pm19$\\p4 & $+12\pm34$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-448\pm743$\\p1 & $-1454\pm2397$\\p2 & $+24\pm53$\\p3 & $+11\pm33$\\p4 & $+10\pm42$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-25\pm83$\\p1 & $-110\pm268$\\p2 & $+13\pm13$\\p3 & $-6\pm13$\\p4 & $+3\pm22$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-21\pm135$\\p1 & $-109\pm472$\\p2 & $+3\pm38$\\p3 & $+22\pm23$\\p4 & $+5\pm32$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-336\pm371$\\p1 & $-1212\pm1232$\\p2 & $+49\pm66$\\p3 & $+4\pm17$\\p4 & $+7\pm20$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-81\pm156$\\p1 & $-272\pm482$\\p2 & $+8\pm22$\\p3 & $+8\pm25$\\p4 & $+9\pm28$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-240\pm170$\\p1 & $-762\pm547$\\p2 & $+11\pm33$\\p3 & $-11\pm17$\\p4 & $+1\pm36$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-523\pm770$\\p1 & $-1730\pm2431$\\p2 & $+7\pm36$\\p3 & $+5\pm39$\\p4 & $-6\pm53$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-35\pm76$\\p1 & $-133\pm232$\\p2 & $+0\pm17$\\p3 & $+4\pm19$\\p4 & $+6\pm9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-73\pm165$\\p1 & $-247\pm555$\\p2 & $-4\pm23$\\p3 & $-7\pm10$\\p4 & $-10\pm29$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-225\pm323$\\p1 & $-1071\pm1158$\\p2 & $+252\pm519$\\p3 & $+35\pm24$\\p4 & $-11\pm22$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-122\pm149$\\p1 & $-382\pm463$\\p2 & $-2\pm23$\\p3 & $+2\pm25$\\p4 & $-3\pm31$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-170\pm230$\\p1 & $-553\pm718$\\p2 & $+13\pm18$\\p3 & $+6\pm20$\\p4 & $+7\pm35$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-599\pm730$\\p1 & $-2004\pm2220$\\p2 & $+39\pm50$\\p3 & $+16\pm55$\\p4 & $+12\pm42$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-2\pm43$\\p1 & $+2\pm131$\\p2 & $+1\pm6$\\p3 & $-13\pm16$\\p4 & $-6\pm16$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-75\pm255$\\p1 & $-294\pm841$\\p2 & $+2\pm29$\\p3 & $+6\pm13$\\p4 & $-3\pm23$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-305\pm239$\\p1 & $-1063\pm759$\\p2 & $+3\pm44$\\p3 & $+3\pm35$\\p4 & $+6\pm55$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-53\pm124$\\p1 & $-174\pm373$\\p2 & $-1\pm3$\\p3 & $+19\pm23$\\p4 & $-13\pm10$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-191\pm271$\\p1 & $-595\pm859$\\p2 & $-11\pm30$\\p3 & $-4\pm12$\\p4 & $+15\pm22$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-501\pm618$\\p1 & $-1597\pm1972$\\p2 & $-4\pm11$\\p3 & $-8\pm47$\\p4 & $-3\pm27$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-3\pm54$\\p1 & $-27\pm173$\\p2 & $+5\pm20$\\p3 & $-2\pm18$\\p4 & $+2\pm20$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-30\pm187$\\p1 & $-89\pm648$\\p2 & $-13\pm14$\\p3 & $-12\pm24$\\p4 & $-10\pm40$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-240\pm234$\\p1 & $-860\pm774$\\p2 & $-10\pm26$\\p3 & $+2\pm23$\\p4 & $+0\pm24$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-85\pm135$\\p1 & $-273\pm432$\\p2 & $+0\pm8$\\p3 & $+21\pm19$\\p4 & $-8\pm14$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-140\pm261$\\p1 & $-449\pm815$\\p2 & $+8\pm25$\\p3 & $+8\pm18$\\p4 & $-5\pm28$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-351\pm792$\\p1 & $-1216\pm2585$\\p2 & $+38\pm52$\\p3 & $+13\pm41$\\p4 & $+5\pm56$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+31\pm69$\\p1 & $+113\pm261$\\p2 & $+5\pm17$\\p3 & $-13\pm25$\\p4 & $-4\pm19$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-103\pm133$\\p1 & $-371\pm451$\\p2 & $+14\pm35$\\p3 & $+7\pm29$\\p4 & $+1\pm30$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-131\pm381$\\p1 & $-374\pm1340$\\p2 & $-9\pm70$\\p3 & $+3\pm29$\\p4 & $-15\pm24$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-47\pm81$\\p1 & $-144\pm237$\\p2 & $-1\pm20$\\p3 & $+4\pm23$\\p4 & $-1\pm17$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-86\pm266$\\p1 & $-261\pm864$\\p2 & $+7\pm27$\\p3 & $-11\pm14$\\p4 & $+19\pm26$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-498\pm713$\\p1 & $-1561\pm2317$\\p2 & $-10\pm37$\\p3 & $+6\pm29$\\p4 & $-8\pm44$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-11\pm60$\\p1 & $-71\pm168$\\p2 & $+14\pm21$\\p3 & $-2\pm29$\\p4 & $+12\pm25$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+20\pm116$\\p1 & $+57\pm394$\\p2 & $+23\pm43$\\p3 & $-0\pm43$\\p4 & $-18\pm30$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-46\pm521$\\p1 & $-195\pm1763$\\p2 & $+5\pm38$\\p3 & $+3\pm30$\\p4 & $+11\pm48$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-66\pm95$\\p1 & $-203\pm291$\\p2 & $-1\pm9$\\p3 & $+5\pm16$\\p4 & $-12\pm17$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-79\pm263$\\p1 & $-289\pm843$\\p2 & $+23\pm25$\\p3 & $+4\pm25$\\p4 & $+37\pm47$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-382\pm741$\\p1 & $-1209\pm2460$\\p2 & $-16\pm41$\\p3 & $-12\pm40$\\p4 & $+8\pm41$\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $-430.0\pm104.5$ & $-87.6\pm72.3$ & $-17.6\pm23.0$ & $-557.6\pm156.2$ & $-187.6\pm75.3$ & $-77.4\pm52.0$ \\
Scheduling-failure (non-blocking) & $-480.2\pm221.9$ & $-75.8\pm57.6$ & $-7.8\pm17.0$ & $-528.2\pm172.3$ & $-210.6\pm84.7$ & $-73.8\pm65.0$ \\
Periodic (blocking), 4s interval & $+58.0\pm55.5$ & $+83.8\pm30.9$ & $+33.0\pm20.5$ & $+84.2\pm85.6$ & $+60.6\pm34.5$ & $+16.6\pm29.0$ \\
Periodic (non-blocking), 4s interval & $+35.4\pm75.7$ & $+72.6\pm48.0$ & $+54.4\pm33.1$ & $+80.0\pm104.7$ & $+55.0\pm36.1$ & $+18.4\pm40.4$ \\
Periodic (blocking), 8s interval & $-23.4\pm77.7$ & $+31.0\pm56.8$ & $+21.8\pm25.4$ & $+19.8\pm109.6$ & $+37.6\pm46.6$ & $+11.2\pm25.9$ \\
Periodic (non-blocking), 8s interval & $+2.2\pm81.7$ & $+29.4\pm46.8$ & $+22.6\pm22.1$ & $+64.4\pm60.8$ & $+46.2\pm49.3$ & $+21.0\pm15.7$ \\
Periodic (blocking), 16s interval & $-33.4\pm59.9$ & $-10.8\pm46.1$ & $-2.6\pm19.9$ & $+23.8\pm39.0$ & $+8.0\pm26.1$ & $-2.4\pm31.2$ \\
Periodic (non-blocking), 16s interval & $-35.4\pm36.1$ & $+8.4\pm33.3$ & $+0.8\pm21.8$ & $+7.8\pm73.3$ & $+19.2\pm44.2$ & $+17.4\pm13.1$ \\
Stable-queue (blocking), 4s delay & $+29.4\pm77.1$ & $+50.0\pm60.0$ & $+31.6\pm22.9$ & $+43.0\pm96.1$ & $+33.8\pm39.3$ & $+28.8\pm18.5$ \\
Stable-queue (non-blocking), 4s delay & $+31.0\pm62.7$ & $+54.2\pm53.2$ & $+21.0\pm51.2$ & $+59.8\pm83.4$ & $+31.4\pm41.2$ & $+5.6\pm23.6$ \\
Stable-queue (blocking), 8s delay & $-25.4\pm88.6$ & $+26.0\pm55.6$ & $+10.8\pm23.8$ & $+27.4\pm77.1$ & $+37.8\pm40.0$ & $+14.0\pm15.9$ \\
Stable-queue (non-blocking), 8s delay & $-1.4\pm60.3$ & $+26.0\pm50.7$ & $+26.2\pm21.2$ & $+32.2\pm86.5$ & $+33.2\pm46.7$ & $+13.6\pm28.7$ \\
Stable-queue (blocking), 16s delay & $-23.2\pm58.7$ & $-5.8\pm35.8$ & $-15.4\pm21.5$ & $+27.0\pm55.8$ & $+25.0\pm40.1$ & $+9.4\pm18.6$ \\
Stable-queue (non-blocking), 16s delay & $-53.4\pm72.5$ & $+10.6\pm39.8$ & $-14.2\pm25.8$ & $+16.2\pm61.2$ & $+17.8\pm32.3$ & $+40.2\pm49.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-831.2\pm139.0$\\p1 & $-155.4\pm169.0$\\p2 & $-304.6\pm28.5$\\p3 & $-203.0\pm12.2$\\p4 & $-168.2\pm14.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-188.0\pm70.0$\\p1 & $+80.6\pm88.7$\\p2 & $-109.0\pm14.1$\\p3 & $-90.8\pm11.5$\\p4 & $-68.8\pm12.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1.6\pm95.7$\\p1 & $+116.2\pm88.7$\\p2 & $-47.6\pm10.3$\\p3 & $-40.6\pm16.6$\\p4 & $-26.4\pm4.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+128.6\pm153.5$\\p1 & $+622.4\pm154.7$\\p2 & $-217.2\pm55.5$\\p3 & $-151.2\pm36.0$\\p4 & $-125.4\pm20.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-162.6\pm86.5$\\p1 & $+46.4\pm46.6$\\p2 & $-80.4\pm19.2$\\p3 & $-69.8\pm14.7$\\p4 & $-58.8\pm16.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-21.8\pm46.6$\\p1 & $+59.8\pm36.9$\\p2 & $-35.8\pm8.4$\\p3 & $-25.4\pm9.4$\\p4 & $-20.4\pm6.1$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(non-blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-752.6\pm201.0$\\p1 & $-95.0\pm214.7$\\p2 & $-286.0\pm27.5$\\p3 & $-194.4\pm21.5$\\p4 & $-177.2\pm16.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-189.6\pm117.3$\\p1 & $+83.8\pm111.3$\\p2 & $-109.8\pm8.6$\\p3 & $-92.0\pm17.0$\\p4 & $-71.6\pm16.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-30.8\pm76.9$\\p1 & $+95.2\pm80.6$\\p2 & $-56.6\pm6.7$\\p3 & $-41.8\pm17.2$\\p4 & $-27.6\pm6.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-497.2\pm172.4$\\p1 & $+28.4\pm118.5$\\p2 & $-226.0\pm58.6$\\p3 & $-164.6\pm38.9$\\p4 & $-135.0\pm21.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-190.4\pm100.8$\\p1 & $+23.6\pm58.8$\\p2 & $-82.6\pm25.7$\\p3 & $-72.8\pm18.4$\\p4 & $-58.6\pm15.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-19.4\pm52.6$\\p1 & $+65.4\pm46.6$\\p2 & $-38.2\pm12.9$\\p3 & $-27.4\pm7.0$\\p4 & $-19.2\pm3.6$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+206.4\pm125.8$\\p1 & $+232.4\pm111.9$\\p2 & $-10.0\pm6.9$\\p3 & $-7.6\pm6.5$\\p4 & $-8.4\pm9.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+176.8\pm60.4$\\p1 & $+190.2\pm62.4$\\p2 & $-3.4\pm6.7$\\p3 & $-6.4\pm5.0$\\p4 & $-3.6\pm1.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+143.2\pm49.2$\\p1 & $+148.0\pm51.0$\\p2 & $-1.4\pm5.2$\\p3 & $-2.4\pm2.6$\\p4 & $-1.0\pm1.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+188.0\pm72.5$\\p1 & $+208.6\pm79.0$\\p2 & $-8.0\pm4.1$\\p3 & $-8.6\pm6.0$\\p4 & $-4.0\pm5.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+131.2\pm16.3$\\p1 & $+139.8\pm20.2$\\p2 & $-3.0\pm4.2$\\p3 & $-4.0\pm4.0$\\p4 & $-1.6\pm1.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+95.0\pm25.4$\\p1 & $+94.8\pm25.1$\\p2 & $+0.2\pm1.1$\\p3 & $+0.4\pm1.1$\\p4 & $-0.4\pm0.9$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+253.6\pm71.1$\\p1 & $+276.2\pm69.4$\\p2 & $-10.2\pm5.6$\\p3 & $-7.2\pm9.3$\\p4 & $-5.2\pm6.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+196.0\pm69.9$\\p1 & $+203.2\pm69.5$\\p2 & $-0.6\pm2.5$\\p3 & $-3.6\pm4.7$\\p4 & $-3.0\pm2.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+138.4\pm58.8$\\p1 & $+141.8\pm61.3$\\p2 & $-1.0\pm1.7$\\p3 & $-2.0\pm2.1$\\p4 & $-0.4\pm0.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+154.0\pm52.2$\\p1 & $+173.0\pm60.6$\\p2 & $-10.0\pm6.6$\\p3 & $-6.2\pm6.1$\\p4 & $-2.8\pm1.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+101.0\pm20.1$\\p1 & $+109.6\pm20.1$\\p2 & $-1.4\pm1.5$\\p3 & $-3.2\pm1.1$\\p4 & $-4.0\pm2.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+82.0\pm37.4$\\p1 & $+83.8\pm38.8$\\p2 & $-0.6\pm2.2$\\p3 & $-0.8\pm0.8$\\p4 & $-0.4\pm0.9$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+132.0\pm70.3$\\p1 & $+143.6\pm70.3$\\p2 & $-3.8\pm5.5$\\p3 & $-3.2\pm3.8$\\p4 & $-4.6\pm3.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+135.0\pm79.3$\\p1 & $+140.2\pm79.8$\\p2 & $+0.2\pm1.9$\\p3 & $-3.0\pm3.7$\\p4 & $-2.4\pm1.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+108.0\pm31.9$\\p1 & $+110.2\pm32.8$\\p2 & $-1.4\pm2.5$\\p3 & $-0.6\pm0.9$\\p4 & $-0.2\pm0.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+139.0\pm41.9$\\p1 & $+150.4\pm39.0$\\p2 & $-4.0\pm3.7$\\p3 & $-3.6\pm4.7$\\p4 & $-3.8\pm3.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+84.6\pm21.3$\\p1 & $+88.4\pm22.5$\\p2 & $-0.6\pm2.5$\\p3 & $-1.8\pm1.5$\\p4 & $-1.4\pm2.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+72.4\pm28.0$\\p1 & $+76.2\pm29.1$\\p2 & $-1.8\pm2.2$\\p3 & $-1.0\pm1.9$\\p4 & $-1.0\pm1.7$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+144.2\pm83.9$\\p1 & $+160.4\pm80.3$\\p2 & $-6.4\pm3.4$\\p3 & $-4.6\pm5.4$\\p4 & $-5.2\pm2.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+159.0\pm67.8$\\p1 & $+162.6\pm67.2$\\p2 & $-0.2\pm3.9$\\p3 & $-1.4\pm2.1$\\p4 & $-2.0\pm1.6$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+109.4\pm38.5$\\p1 & $+112.0\pm40.4$\\p2 & $-1.4\pm5.0$\\p3 & $-0.6\pm0.9$\\p4 & $-0.6\pm0.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+138.8\pm68.9$\\p1 & $+148.2\pm74.6$\\p2 & $-4.8\pm6.9$\\p3 & $-1.2\pm2.7$\\p4 & $-3.4\pm3.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+90.4\pm13.7$\\p1 & $+95.0\pm17.8$\\p2 & $+0.2\pm2.2$\\p3 & $-2.2\pm1.9$\\p4 & $-2.6\pm2.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+70.8\pm39.3$\\p1 & $+73.4\pm40.3$\\p2 & $-1.0\pm1.4$\\p3 & $-1.6\pm2.3$\\p4 & $+0.0\pm0.0$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+79.6\pm31.9$\\p1 & $+81.6\pm32.8$\\p2 & $+0.6\pm3.7$\\p3 & $-0.2\pm2.4$\\p4 & $-2.4\pm2.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+85.4\pm56.6$\\p1 & $+86.2\pm57.0$\\p2 & $+2.6\pm4.7$\\p3 & $-1.2\pm3.7$\\p4 & $-2.2\pm2.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+85.4\pm38.7$\\p1 & $+86.4\pm41.3$\\p2 & $-0.2\pm3.9$\\p3 & $-0.6\pm1.3$\\p4 & $-0.2\pm0.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+81.6\pm23.8$\\p1 & $+86.0\pm26.4$\\p2 & $-1.6\pm4.3$\\p3 & $-2.0\pm3.9$\\p4 & $-0.8\pm1.6$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+65.0\pm27.0$\\p1 & $+67.2\pm27.9$\\p2 & $+0.4\pm1.9$\\p3 & $-1.8\pm1.8$\\p4 & $-0.8\pm1.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+57.6\pm17.9$\\p1 & $+58.2\pm18.3$\\p2 & $+0.0\pm0.0$\\p3 & $-0.4\pm0.5$\\p4 & $-0.2\pm0.4$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+89.8\pm50.4$\\p1 & $+93.6\pm51.7$\\p2 & $-1.6\pm5.9$\\p3 & $-1.6\pm0.5$\\p4 & $-0.6\pm1.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+95.2\pm68.0$\\p1 & $+94.6\pm64.0$\\p2 & $+2.8\pm3.3$\\p3 & $-0.8\pm2.6$\\p4 & $-1.4\pm1.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+78.4\pm40.8$\\p1 & $+79.6\pm39.3$\\p2 & $-0.4\pm4.6$\\p3 & $-0.4\pm0.9$\\p4 & $-0.4\pm0.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+104.2\pm72.5$\\p1 & $+110.8\pm73.2$\\p2 & $-2.0\pm2.9$\\p3 & $-3.2\pm2.2$\\p4 & $-1.4\pm2.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+65.8\pm16.8$\\p1 & $+67.8\pm17.7$\\p2 & $-0.4\pm1.7$\\p3 & $-0.2\pm0.4$\\p4 & $-1.4\pm1.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+60.4\pm29.1$\\p1 & $+60.2\pm28.8$\\p2 & $+0.0\pm1.4$\\p3 & $+0.2\pm0.4$\\p4 & $+0.0\pm0.0$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+258.4\pm107.5$\\p1 & $+263.0\pm105.4$\\p2 & $-2.4\pm2.8$\\p3 & $-0.4\pm4.7$\\p4 & $-1.8\pm1.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+180.6\pm71.9$\\p1 & $+180.4\pm74.6$\\p2 & $+1.2\pm1.6$\\p3 & $+0.6\pm2.7$\\p4 & $-1.6\pm1.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+139.8\pm35.3$\\p1 & $+141.8\pm36.1$\\p2 & $-1.2\pm2.8$\\p3 & $-0.4\pm0.9$\\p4 & $-0.4\pm0.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+184.8\pm65.8$\\p1 & $+187.2\pm65.2$\\p2 & $-1.6\pm2.5$\\p3 & $+0.0\pm2.2$\\p4 & $-0.8\pm1.6$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+94.2\pm24.3$\\p1 & $+96.2\pm26.9$\\p2 & $-1.2\pm1.9$\\p3 & $-0.6\pm0.9$\\p4 & $-0.2\pm1.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+84.4\pm32.2$\\p1 & $+85.0\pm32.6$\\p2 & $-0.4\pm0.9$\\p3 & $-0.2\pm0.4$\\p4 & $+0.0\pm0.0$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+206.4\pm106.5$\\p1 & $+211.6\pm106.1$\\p2 & $-2.6\pm3.0$\\p3 & $-0.8\pm3.5$\\p4 & $-1.8\pm1.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+181.4\pm71.4$\\p1 & $+182.0\pm69.7$\\p2 & $+1.2\pm2.5$\\p3 & $-0.2\pm1.6$\\p4 & $-1.6\pm1.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+130.4\pm47.0$\\p1 & $+132.0\pm47.8$\\p2 & $-0.8\pm3.1$\\p3 & $-0.8\pm1.1$\\p4 & $+0.0\pm0.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+164.0\pm60.8$\\p1 & $+166.6\pm62.8$\\p2 & $-1.4\pm2.1$\\p3 & $-0.8\pm4.0$\\p4 & $-0.4\pm1.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+92.2\pm20.1$\\p1 & $+93.2\pm22.7$\\p2 & $-0.2\pm1.5$\\p3 & $-0.4\pm0.9$\\p4 & $-0.4\pm1.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+85.0\pm32.8$\\p1 & $+86.0\pm33.1$\\p2 & $+0.2\pm0.4$\\p3 & $-0.6\pm1.3$\\p4 & $-0.6\pm1.3$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+130.0\pm86.9$\\p1 & $+129.2\pm87.4$\\p2 & $+0.8\pm2.8$\\p3 & $+0.8\pm1.6$\\p4 & $-0.8\pm1.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+126.4\pm68.7$\\p1 & $+127.2\pm70.1$\\p2 & $-0.4\pm2.6$\\p3 & $+0.2\pm1.1$\\p4 & $-0.6\pm1.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+98.2\pm41.3$\\p1 & $+99.0\pm41.9$\\p2 & $-0.4\pm2.7$\\p3 & $-0.4\pm0.9$\\p4 & $+0.0\pm0.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+134.8\pm53.3$\\p1 & $+135.2\pm52.4$\\p2 & $-0.6\pm1.3$\\p3 & $+0.2\pm3.1$\\p4 & $+0.0\pm1.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+82.0\pm23.2$\\p1 & $+82.8\pm23.9$\\p2 & $+0.0\pm1.4$\\p3 & $-0.8\pm1.8$\\p4 & $+0.0\pm0.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+65.8\pm15.8$\\p1 & $+66.4\pm17.0$\\p2 & $-0.4\pm1.7$\\p3 & $+0.2\pm0.4$\\p4 & $-0.4\pm0.9$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+145.6\pm72.3$\\p1 & $+147.0\pm70.8$\\p2 & $+1.0\pm1.4$\\p3 & $-1.2\pm3.3$\\p4 & $-1.2\pm1.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+127.6\pm59.0$\\p1 & $+125.8\pm61.4$\\p2 & $+3.2\pm5.0$\\p3 & $-0.4\pm2.3$\\p4 & $-1.0\pm1.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+121.8\pm53.0$\\p1 & $+122.0\pm52.5$\\p2 & $+0.2\pm2.4$\\p3 & $-0.4\pm0.9$\\p4 & $+0.0\pm0.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+136.0\pm56.2$\\p1 & $+137.0\pm55.8$\\p2 & $-0.8\pm1.6$\\p3 & $-0.6\pm2.9$\\p4 & $+0.4\pm2.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+77.4\pm17.1$\\p1 & $+79.6\pm18.9$\\p2 & $-0.2\pm0.8$\\p3 & $-1.2\pm1.6$\\p4 & $-0.8\pm1.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+73.0\pm31.1$\\p1 & $+73.0\pm31.1$\\p2 & $+0.0\pm0.0$\\p3 & $+0.0\pm0.0$\\p4 & $+0.0\pm0.0$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+83.4\pm49.3$\\p1 & $+81.8\pm47.9$\\p2 & $-0.6\pm2.6$\\p3 & $+1.6\pm1.7$\\p4 & $+0.6\pm0.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+87.6\pm55.5$\\p1 & $+86.8\pm54.3$\\p2 & $+1.8\pm1.5$\\p3 & $-0.2\pm2.4$\\p4 & $-0.8\pm0.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+76.2\pm36.4$\\p1 & $+77.8\pm36.7$\\p2 & $-1.6\pm3.4$\\p3 & $+0.0\pm0.0$\\p4 & $+0.0\pm0.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+73.6\pm47.2$\\p1 & $+73.8\pm46.5$\\p2 & $-1.0\pm1.9$\\p3 & $+0.4\pm2.3$\\p4 & $+0.4\pm1.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+59.4\pm25.4$\\p1 & $+58.4\pm24.5$\\p2 & $+1.0\pm1.4$\\p3 & $-0.4\pm0.5$\\p4 & $+0.4\pm0.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+59.2\pm28.9$\\p1 & $+58.6\pm28.3$\\p2 & $+0.4\pm0.9$\\p3 & $+0.2\pm0.4$\\p4 & $+0.0\pm0.0$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+91.0\pm50.0$\\p1 & $+90.0\pm51.8$\\p2 & $+1.4\pm3.9$\\p3 & $+0.2\pm1.1$\\p4 & $-0.6\pm1.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+86.2\pm52.1$\\p1 & $+85.2\pm55.0$\\p2 & $+1.8\pm6.4$\\p3 & $+0.4\pm1.1$\\p4 & $-1.2\pm1.6$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+80.4\pm37.0$\\p1 & $+81.8\pm38.9$\\p2 & $-1.2\pm2.8$\\p3 & $-0.2\pm0.4$\\p4 & $+0.0\pm0.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+78.8\pm40.1$\\p1 & $+77.6\pm38.4$\\p2 & $-0.2\pm0.8$\\p3 & $+0.8\pm2.0$\\p4 & $+0.6\pm0.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-323.4\pm846.2$\\p1 & $-100.8\pm353.1$\\p2 & $-85.0\pm188.4$\\p3 & $-81.2\pm179.9$\\p4 & $-56.4\pm125.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+56.8\pm27.2$\\p1 & $+56.8\pm27.3$\\p2 & $+0.6\pm0.9$\\p3 & $-0.6\pm0.9$\\p4 & $+0.0\pm0.0$\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $218\pm10.3$ & $152\pm17.5$ & $108\pm30.0$ & $191\pm22.2$ & $147\pm20.9$ & $109\pm40.4$ \\
Scheduling-failure (non-blocking) & $226\pm18.5$ & $156\pm18.0$ & $114\pm30.4$ & $184\pm24.1$ & $149\pm30.2$ & $110\pm35.1$ \\
Periodic (blocking), 4s interval & $86\pm14.4$ & $80\pm17.2$ & $75\pm28.8$ & $101\pm19.5$ & $92\pm23.4$ & $96\pm42.8$ \\
Periodic (non-blocking), 4s interval & $87\pm15.9$ & $76\pm15.6$ & $80\pm36.0$ & $96\pm15.5$ & $95\pm22.9$ & $93\pm42.6$ \\
Periodic (blocking), 8s interval & $47\pm4.1$ & $45\pm8.8$ & $51\pm16.7$ & $65\pm11.1$ & $71\pm21.6$ & $61\pm23.8$ \\
Periodic (non-blocking), 8s interval & $47\pm9.8$ & $46\pm9.7$ & $50\pm13.6$ & $63\pm14.8$ & $76\pm26.5$ & $70\pm29.5$ \\
Periodic (blocking), 16s interval & $23\pm4.8$ & $26\pm4.8$ & $27\pm10.4$ & $37\pm10.8$ & $44\pm11.4$ & $42\pm12.8$ \\
Periodic (non-blocking), 16s interval & $25\pm5.7$ & $25\pm4.8$ & $30\pm7.7$ & $34\pm7.3$ & $44\pm15.0$ & $44\pm16.6$ \\
Stable-queue (blocking), 4s delay & $129\pm25.2$ & $110\pm29.6$ & $98\pm42.5$ & $162\pm39.7$ & $155\pm53.4$ & $120\pm48.3$ \\
Stable-queue (non-blocking), 4s delay & $131\pm19.4$ & $111\pm24.2$ & $132\pm104.2$ & $173\pm37.2$ & $157\pm52.6$ & $123\pm46.6$ \\
Stable-queue (blocking), 8s delay & $62\pm2.9$ & $57\pm12.1$ & $74\pm26.1$ & $92\pm15.1$ & $101\pm24.0$ & $93\pm41.5$ \\
Stable-queue (non-blocking), 8s delay & $65\pm10.6$ & $60\pm14.2$ & $69\pm24.3$ & $99\pm24.3$ & $102\pm28.6$ & $83\pm34.5$ \\
Stable-queue (blocking), 16s delay & $31\pm4.5$ & $33\pm8.0$ & $40\pm15.2$ & $49\pm4.7$ & $70\pm19.5$ & $65\pm30.9$ \\
Stable-queue (non-blocking), 16s delay & $28\pm3.4$ & $31\pm6.7$ & $45\pm18.9$ & $47\pm9.9$ & $66\pm18.7$ & $39\pm11.0$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $260\pm56.7$ & $193\pm44.5$ & $123\pm35.8$ & $181\pm13.5$ & $123\pm9.5$ & $80\pm15.7$ \\
Scheduling-failure (non-blocking) & $266\pm67.2$ & $190\pm30.7$ & $118\pm29.3$ & $190\pm16.5$ & $127\pm10.0$ & $84\pm23.5$ \\
Periodic (blocking), 4s interval & $104\pm41.4$ & $95\pm23.6$ & $94\pm56.1$ & $86\pm13.7$ & $71\pm8.9$ & $57\pm21.5$ \\
Periodic (non-blocking), 4s interval & $109\pm41.9$ & $117\pm67.8$ & $78\pm35.1$ & $84\pm16.1$ & $69\pm9.3$ & $54\pm23.3$ \\
Periodic (blocking), 8s interval & $56\pm25.8$ & $65\pm26.5$ & $52\pm18.4$ & $53\pm4.8$ & $46\pm5.1$ & $46\pm19.3$ \\
Periodic (non-blocking), 8s interval & $59\pm26.3$ & $58\pm10.6$ & $58\pm30.0$ & $55\pm9.9$ & $50\pm3.3$ & $40\pm15.1$ \\
Periodic (blocking), 16s interval & $29\pm13.5$ & $31\pm2.8$ & $30\pm6.2$ & $35\pm10.3$ & $29\pm4.9$ & $28\pm7.0$ \\
Periodic (non-blocking), 16s interval & $34\pm24.4$ & $32\pm7.7$ & $31\pm7.2$ & $33\pm9.5$ & $32\pm5.5$ & $26\pm7.0$ \\
Stable-queue (blocking), 4s delay & $167\pm88.5$ & $161\pm98.6$ & $135\pm86.1$ & $137\pm13.0$ & $106\pm9.7$ & $76\pm26.2$ \\
Stable-queue (non-blocking), 4s delay & $241\pm251.5$ & $142\pm46.0$ & $120\pm73.4$ & $128\pm21.8$ & $105\pm11.9$ & $75\pm24.0$ \\
Stable-queue (blocking), 8s delay & $85\pm48.1$ & $139\pm140.7$ & $76\pm44.1$ & $81\pm22.5$ & $68\pm12.7$ & $50\pm14.3$ \\
Stable-queue (non-blocking), 8s delay & $108\pm94.5$ & $154\pm185.7$ & $93\pm59.6$ & $74\pm12.6$ & $71\pm9.4$ & $50\pm13.2$ \\
Stable-queue (blocking), 16s delay & $54\pm63.8$ & $43\pm18.2$ & $44\pm18.6$ & $37\pm10.0$ & $40\pm8.3$ & $40\pm16.7$ \\
Stable-queue (non-blocking), 16s delay & $44\pm37.5$ & $63\pm61.2$ & $50\pm24.2$ & $38\pm8.3$ & $42\pm10.3$ & $37\pm11.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $134\pm24.4$ & $87\pm17.4$ & $56\pm13.0$ & $97\pm17.1$ & $60\pm12.5$ & $36\pm4.3$ \\
Scheduling-failure (non-blocking) & $135\pm27.4$ & $94\pm15.3$ & $64\pm16.1$ & $96\pm18.5$ & $58\pm9.9$ & $37\pm9.5$ \\
Periodic (blocking), 4s interval & $51\pm7.4$ & $48\pm5.8$ & $34\pm9.5$ & $50\pm12.6$ & $32\pm9.4$ & $21\pm6.1$ \\
Periodic (non-blocking), 4s interval & $50\pm5.1$ & $47\pm3.7$ & $39\pm11.7$ & $49\pm10.2$ & $33\pm6.7$ & $23\pm5.4$ \\
Periodic (blocking), 8s interval & $32\pm4.4$ & $29\pm2.2$ & $27\pm6.9$ & $34\pm8.1$ & $21\pm6.6$ & $18\pm3.7$ \\
Periodic (non-blocking), 8s interval & $31\pm5.0$ & $30\pm2.1$ & $27\pm3.6$ & $34\pm6.5$ & $23\pm6.3$ & $19\pm4.2$ \\
Periodic (blocking), 16s interval & $17\pm5.0$ & $19\pm3.7$ & $14\pm1.8$ & $20\pm5.4$ & $17\pm4.7$ & $15\pm4.0$ \\
Periodic (non-blocking), 16s interval & $20\pm3.0$ & $18\pm4.4$ & $19\pm2.4$ & $22\pm2.8$ & $16\pm6.5$ & $15\pm3.0$ \\
Stable-queue (blocking), 4s delay & $46\pm6.5$ & $35\pm3.6$ & $29\pm5.8$ & $32\pm4.6$ & $23\pm6.1$ & $19\pm6.2$ \\
Stable-queue (non-blocking), 4s delay & $41\pm8.1$ & $37\pm2.2$ & $33\pm11.4$ & $33\pm7.6$ & $24\pm5.0$ & $17\pm5.0$ \\
Stable-queue (blocking), 8s delay & $27\pm5.3$ & $27\pm5.3$ & $23\pm3.5$ & $24\pm7.0$ & $21\pm4.7$ & $17\pm4.1$ \\
Stable-queue (non-blocking), 8s delay & $27\pm5.9$ & $28\pm4.5$ & $25\pm4.3$ & $24\pm7.0$ & $21\pm5.1$ & $17\pm6.3$ \\
Stable-queue (blocking), 16s delay & $16\pm3.8$ & $17\pm5.0$ & $16\pm3.3$ & $16\pm7.4$ & $15\pm4.0$ & $14\pm5.1$ \\
Stable-queue (non-blocking), 16s delay & $15\pm4.2$ & $18\pm4.5$ & $16\pm3.0$ & $17\pm4.5$ & $15\pm4.5$ & $20\pm4.1$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $168\pm39.4$ & $116\pm25.0$ & $72\pm16.3$ & $175\pm14.1$ & $77\pm11.3$ & $45\pm5.3$ \\
Scheduling-failure (non-blocking) & $175\pm42.5$ & $120\pm23.5$ & $66\pm18.6$ & $138\pm12.8$ & $77\pm15.0$ & $46\pm8.2$ \\
Periodic (blocking), 4s interval & $72\pm22.3$ & $61\pm6.8$ & $41\pm11.2$ & $67\pm10.0$ & $44\pm7.0$ & $32\pm3.8$ \\
Periodic (non-blocking), 4s interval & $74\pm17.0$ & $59\pm15.3$ & $40\pm12.6$ & $63\pm9.3$ & $40\pm7.8$ & $31\pm8.5$ \\
Periodic (blocking), 8s interval & $43\pm18.4$ & $40\pm10.1$ & $32\pm7.0$ & $44\pm2.9$ & $29\pm7.8$ & $24\pm8.0$ \\
Periodic (non-blocking), 8s interval & $42\pm16.9$ & $44\pm13.0$ & $30\pm10.1$ & $46\pm7.4$ & $30\pm5.5$ & $25\pm8.5$ \\
Periodic (blocking), 16s interval & $24\pm11.2$ & $27\pm2.9$ & $23\pm5.9$ & $29\pm6.9$ & $23\pm6.9$ & $19\pm2.7$ \\
Periodic (non-blocking), 16s interval & $23\pm9.0$ & $26\pm11.3$ & $22\pm7.6$ & $30\pm9.4$ & $24\pm7.1$ & $19\pm5.0$ \\
Stable-queue (blocking), 4s delay & $62\pm20.7$ & $51\pm15.2$ & $40\pm5.4$ & $50\pm8.2$ & $33\pm7.4$ & $24\pm5.9$ \\
Stable-queue (non-blocking), 4s delay & $64\pm23.6$ & $51\pm10.0$ & $36\pm7.3$ & $50\pm10.0$ & $31\pm4.5$ & $26\pm4.8$ \\
Stable-queue (blocking), 8s delay & $40\pm18.4$ & $37\pm9.8$ & $28\pm9.2$ & $38\pm9.9$ & $27\pm5.8$ & $21\pm4.6$ \\
Stable-queue (non-blocking), 8s delay & $38\pm18.1$ & $36\pm10.2$ & $29\pm6.7$ & $36\pm5.8$ & $27\pm5.3$ & $22\pm1.1$ \\
Stable-queue (blocking), 16s delay & $21\pm13.6$ & $23\pm8.4$ & $22\pm4.4$ & $20\pm8.0$ & $22\pm5.8$ & $18\pm4.1$ \\
Stable-queue (non-blocking), 16s delay & $22\pm10.3$ & $24\pm8.4$ & $22\pm5.8$ & $23\pm7.4$ & $21\pm3.9$ & $18\pm4.5$ \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $+1.2\pm0.7$ & $+1.9\pm1.1$ & $+3.0\pm0.8$ & $+1.4\pm0.6$ & $+1.5\pm1.5$ & $+2.7\pm1.3$ \\
Scheduling-failure (non-blocking) & $+1.2\pm0.8$ & $+1.9\pm1.1$ & $+3.0\pm0.7$ & $+1.2\pm0.4$ & $+1.4\pm1.2$ & $+2.5\pm1.2$ \\
Periodic (blocking), 4s interval & $+2.0\pm0.6$ & $+2.2\pm1.0$ & $+3.1\pm0.8$ & $+1.5\pm0.4$ & $+1.9\pm1.2$ & $+2.4\pm1.1$ \\
Periodic (non-blocking), 4s interval & $+1.8\pm0.6$ & $+2.2\pm1.0$ & $+3.1\pm0.8$ & $+1.7\pm0.6$ & $+1.8\pm0.9$ & $+2.3\pm1.3$ \\
Periodic (blocking), 8s interval & $+1.5\pm0.8$ & $+2.1\pm1.1$ & $+3.0\pm0.9$ & $+1.6\pm0.6$ & $+1.7\pm1.4$ & $+2.4\pm1.2$ \\
Periodic (non-blocking), 8s interval & $+1.6\pm0.8$ & $+2.1\pm1.0$ & $+3.0\pm0.8$ & $+1.6\pm0.6$ & $+1.8\pm1.0$ & $+2.6\pm1.3$ \\
Periodic (blocking), 16s interval & $+1.5\pm0.7$ & $+1.9\pm1.1$ & $+2.9\pm0.8$ & $+1.4\pm0.5$ & $+1.5\pm1.0$ & $+2.4\pm1.5$ \\
Periodic (non-blocking), 16s interval & $+1.3\pm0.7$ & $+1.8\pm1.0$ & $+2.9\pm0.8$ & $+1.2\pm0.4$ & $+1.5\pm0.9$ & $+2.3\pm1.3$ \\
Stable-queue (blocking), 4s delay & $+1.7\pm0.7$ & $+2.2\pm1.1$ & $+3.0\pm0.9$ & $+1.5\pm0.5$ & $+1.8\pm1.0$ & $+2.7\pm1.3$ \\
Stable-queue (non-blocking), 4s delay & $+1.7\pm0.7$ & $+2.2\pm1.1$ & $+3.1\pm0.8$ & $+1.5\pm0.4$ & $+1.5\pm1.0$ & $+2.6\pm1.3$ \\
Stable-queue (blocking), 8s delay & $+1.5\pm0.8$ & $+2.1\pm1.1$ & $+3.0\pm0.8$ & $+1.4\pm0.4$ & $+1.4\pm1.1$ & $+2.5\pm1.4$ \\
Stable-queue (non-blocking), 8s delay & $+1.6\pm0.7$ & $+2.1\pm1.0$ & $+3.1\pm0.8$ & $+1.5\pm0.5$ & $+1.6\pm0.9$ & $+2.3\pm1.2$ \\
Stable-queue (blocking), 16s delay & $+1.2\pm0.8$ & $+1.9\pm1.1$ & $+2.8\pm0.7$ & $+1.2\pm0.5$ & $+1.5\pm1.3$ & $+2.6\pm1.4$ \\
Stable-queue (non-blocking), 16s delay & $+1.3\pm0.7$ & $+1.9\pm1.0$ & $+2.8\pm0.7$ & $+1.2\pm0.4$ & $+1.6\pm1.0$ & $+2.6\pm1.3$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $+0.4\pm1.0$ & $+1.2\pm1.6$ & $+1.4\pm1.1$ & $+0.7\pm0.8$ & $+0.7\pm0.3$ & $+0.9\pm0.7$ \\
Scheduling-failure (non-blocking) & $+0.4\pm1.0$ & $+1.1\pm1.3$ & $+1.3\pm1.2$ & $+0.7\pm0.7$ & $+0.6\pm0.3$ & $+0.9\pm0.7$ \\
Periodic (blocking), 4s interval & $+1.0\pm0.8$ & $+1.4\pm1.2$ & $+1.6\pm1.1$ & $+0.9\pm0.8$ & $+0.8\pm0.3$ & $+1.0\pm0.6$ \\
Periodic (non-blocking), 4s interval & $+1.1\pm0.7$ & $+1.5\pm1.0$ & $+1.5\pm1.0$ & $+0.9\pm0.7$ & $+0.7\pm0.3$ & $+0.9\pm0.6$ \\
Periodic (blocking), 8s interval & $+0.8\pm0.8$ & $+1.3\pm1.1$ & $+1.5\pm1.1$ & $+0.9\pm0.7$ & $+0.5\pm0.4$ & $+0.8\pm0.7$ \\
Periodic (non-blocking), 8s interval & $+0.8\pm0.8$ & $+1.4\pm1.1$ & $+1.4\pm1.1$ & $+0.8\pm0.8$ & $+0.7\pm0.2$ & $+0.9\pm0.6$ \\
Periodic (blocking), 16s interval & $+0.6\pm0.8$ & $+1.1\pm1.1$ & $+1.3\pm1.1$ & $+0.5\pm0.8$ & $+0.5\pm0.3$ & $+0.7\pm0.6$ \\
Periodic (non-blocking), 16s interval & $+0.6\pm0.8$ & $+1.1\pm1.2$ & $+1.3\pm1.2$ & $+0.6\pm0.7$ & $+0.5\pm0.2$ & $+0.6\pm0.8$ \\
Stable-queue (blocking), 4s delay & $+1.1\pm0.9$ & $+1.5\pm1.0$ & $+1.7\pm1.0$ & $+0.8\pm0.7$ & $+0.7\pm0.2$ & $+0.9\pm0.7$ \\
Stable-queue (non-blocking), 4s delay & $+1.0\pm0.9$ & $+1.5\pm1.1$ & $+1.6\pm1.1$ & $+0.9\pm0.8$ & $+0.8\pm0.3$ & $+0.8\pm0.7$ \\
Stable-queue (blocking), 8s delay & $+0.9\pm0.8$ & $+1.3\pm1.1$ & $+1.5\pm1.1$ & $+0.8\pm0.7$ & $+0.7\pm0.2$ & $+0.8\pm0.6$ \\
Stable-queue (non-blocking), 8s delay & $+0.9\pm0.9$ & $+1.4\pm1.1$ & $+1.4\pm1.0$ & $+0.8\pm0.7$ & $+0.6\pm0.2$ & $+0.9\pm0.6$ \\
Stable-queue (blocking), 16s delay & $+0.6\pm0.8$ & $-16.4\pm39.5$ & $+1.4\pm1.1$ & $+0.5\pm0.7$ & $+0.5\pm0.3$ & $+0.6\pm0.8$ \\
Stable-queue (non-blocking), 16s delay & $+0.6\pm0.9$ & $+1.1\pm1.2$ & $+1.3\pm1.1$ & $+0.5\pm0.7$ & $+0.6\pm0.3$ & $+0.9\pm0.5$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $+2349\pm992$ & $+2954\pm1988$ & $-865\pm1938$ & $+2904\pm1329$ & $+5572\pm3599$ & $-51\pm5367$ \\
Scheduling-failure (non-blocking) & $+2499\pm1056$ & $+2832\pm1825$ & $-1013\pm1854$ & $+2762\pm1748$ & $+6153\pm4018$ & $+2771\pm6931$ \\
Periodic (blocking), 4s interval & $-196\pm471$ & $-159\pm1250$ & $-3955\pm1838$ & $-988\pm1193$ & $-1180\pm722$ & $-4839\pm4214$ \\
Periodic (non-blocking), 4s interval & $-140\pm553$ & $-51\pm1241$ & $-3304\pm1710$ & $-1075\pm1003$ & $-1185\pm1083$ & $-3896\pm3365$ \\
Periodic (blocking), 8s interval & $+21\pm551$ & $+302\pm1423$ & $-2679\pm1742$ & $-889\pm989$ & $-613\pm1804$ & $-4658\pm4628$ \\
Periodic (non-blocking), 8s interval & $+19\pm563$ & $+29\pm1053$ & $-3438\pm1709$ & $-1076\pm987$ & $-567\pm1377$ & $-5216\pm3605$ \\
Periodic (blocking), 16s interval & $-20\pm590$ & $+629\pm1936$ & $-2404\pm1617$ & $-817\pm992$ & $+40\pm1110$ & $-3537\pm3170$ \\
Periodic (non-blocking), 16s interval & $+128\pm544$ & $+333\pm1422$ & $-2258\pm2083$ & $-909\pm877$ & $-108\pm1236$ & $-3272\pm2836$ \\
Stable-queue (blocking), 4s delay & $-159\pm456$ & $+104\pm1428$ & $-3005\pm2140$ & $-1166\pm923$ & $-898\pm1436$ & $-5875\pm3659$ \\
Stable-queue (non-blocking), 4s delay & $-193\pm420$ & $-13\pm1373$ & $-3064\pm1577$ & $-1032\pm920$ & $-132\pm1692$ & $-5557\pm3254$ \\
Stable-queue (blocking), 8s delay & $-14\pm574$ & $+309\pm1547$ & $-3192\pm2121$ & $-870\pm1155$ & $+343\pm1809$ & $-4695\pm4385$ \\
Stable-queue (non-blocking), 8s delay & $-95\pm444$ & $+366\pm1666$ & $-3541\pm1722$ & $-960\pm877$ & $-611\pm1302$ & $-3856\pm4571$ \\
Stable-queue (blocking), 16s delay & $+179\pm599$ & $+329\pm1344$ & $-2266\pm2526$ & $-661\pm1113$ & $+176\pm1806$ & $-5130\pm3778$ \\
Stable-queue (non-blocking), 16s delay & $+13\pm476$ & $+454\pm1505$ & $-2098\pm1882$ & $-685\pm1058$ & $-577\pm1308$ & $-4573\pm3678$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4008\pm1537$\\p1 & $+3569\pm1367$\\p2 & $+4437\pm1525$\\p3 & $+3704\pm1504$\\p4 & $+4362\pm2200$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+5497\pm3095$\\p1 & $+5371\pm3139$\\p2 & $+7288\pm5947$\\p3 & $+4665\pm2290$\\p4 & $+3958\pm2193$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+5800\pm3120$\\p1 & $+5010\pm4586$\\p2 & $+6538\pm3154$\\p3 & $+5792\pm3615$\\p4 & $+5455\pm2315$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3308\pm790$\\p1 & $+3030\pm1201$\\p2 & $+4086\pm1245$\\p3 & $+3155\pm888$\\p4 & $+2872\pm539$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+5485\pm1550$\\p1 & $+5190\pm2668$\\p2 & $+6344\pm1674$\\p3 & $+5467\pm1514$\\p4 & $+4531\pm978$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+6531\pm5197$\\p1 & $+6055\pm8602$\\p2 & $+7024\pm4928$\\p3 & $+5812\pm2624$\\p4 & $+7176\pm8146$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(non-blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3903\pm1448$\\p1 & $+3570\pm1465$\\p2 & $+4286\pm1301$\\p3 & $+3515\pm1246$\\p4 & $+4263\pm2134$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+5089\pm2805$\\p1 & $+4872\pm2635$\\p2 & $+6749\pm6009$\\p3 & $+4184\pm2078$\\p4 & $+3927\pm1637$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+6322\pm3624$\\p1 & $+7336\pm7818$\\p2 & $+7018\pm2464$\\p3 & $+4225\pm2475$\\p4 & $+5492\pm2450$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3412\pm788$\\p1 & $+2942\pm474$\\p2 & $+4283\pm1349$\\p3 & $+3528\pm825$\\p4 & $+2826\pm768$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+6018\pm2442$\\p1 & $+7093\pm5547$\\p2 & $+6667\pm2535$\\p3 & $+5022\pm1238$\\p4 & $+3994\pm716$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+6579\pm5330$\\p1 & $+4527\pm6558$\\p2 & $+8490\pm6506$\\p3 & $+5713\pm3208$\\p4 & $+7677\pm9280$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1605\pm773$\\p1 & $+821\pm676$\\p2 & $+1669\pm465$\\p3 & $+1831\pm665$\\p4 & $+2473\pm1939$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2244\pm895$\\p1 & $+1045\pm1853$\\p2 & $+2553\pm906$\\p3 & $+3126\pm1859$\\p4 & $+2552\pm1440$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2879\pm1780$\\p1 & $+168\pm2965$\\p2 & $+3912\pm1889$\\p3 & $+3366\pm2073$\\p4 & $+4714\pm2820$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+943\pm326$\\p1 & $+74\pm285$\\p2 & $+1457\pm679$\\p3 & $+1384\pm496$\\p4 & $+1150\pm226$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1910\pm473$\\p1 & $+585\pm763$\\p2 & $+2242\pm1393$\\p3 & $+2923\pm907$\\p4 & $+2375\pm897$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2529\pm2154$\\p1 & $-611\pm2896$\\p2 & $+3439\pm4148$\\p3 & $+4190\pm2901$\\p4 & $+4167\pm5220$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1590\pm550$\\p1 & $+737\pm458$\\p2 & $+1798\pm678$\\p3 & $+1912\pm805$\\p4 & $+2204\pm1115$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2361\pm809$\\p1 & $+1481\pm1360$\\p2 & $+2810\pm1370$\\p3 & $+2403\pm1188$\\p4 & $+2926\pm1434$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3681\pm2779$\\p1 & $+1474\pm5720$\\p2 & $+4312\pm1942$\\p3 & $+4285\pm3294$\\p4 & $+4714\pm2217$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+930\pm335$\\p1 & $+128\pm463$\\p2 & $+1580\pm602$\\p3 & $+1242\pm395$\\p4 & $+968\pm122$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1834\pm206$\\p1 & $+261\pm814$\\p2 & $+2749\pm1640$\\p3 & $+2135\pm766$\\p4 & $+2734\pm1084$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2486\pm2958$\\p1 & $-1089\pm3306$\\p2 & $+4484\pm5009$\\p3 & $+3133\pm1337$\\p4 & $+4493\pm6178$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1753\pm729$\\p1 & $+979\pm552$\\p2 & $+2007\pm602$\\p3 & $+1846\pm670$\\p4 & $+2491\pm1911$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2499\pm870$\\p1 & $+1320\pm1909$\\p2 & $+2962\pm1359$\\p3 & $+2725\pm1129$\\p4 & $+3317\pm1296$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4155\pm2780$\\p1 & $+1762\pm4860$\\p2 & $+4760\pm3036$\\p3 & $+5634\pm4069$\\p4 & $+4661\pm2537$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1074\pm357$\\p1 & $+191\pm419$\\p2 & $+1645\pm565$\\p3 & $+1417\pm581$\\p4 & $+1364\pm396$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2465\pm725$\\p1 & $+799\pm1212$\\p2 & $+3284\pm1718$\\p3 & $+3172\pm1775$\\p4 & $+3217\pm1306$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3473\pm3651$\\p1 & $-1063\pm2716$\\p2 & $+5081\pm4737$\\p3 & $+3965\pm1406$\\p4 & $+8101\pm13278$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1551\pm505$\\p1 & $+586\pm615$\\p2 & $+1801\pm446$\\p3 & $+1741\pm741$\\p4 & $+2498\pm1857$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2749\pm1361$\\p1 & $+1356\pm2304$\\p2 & $+3300\pm1018$\\p3 & $+3340\pm1570$\\p4 & $+3440\pm1982$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4272\pm3209$\\p1 & $+2612\pm6163$\\p2 & $+4088\pm1939$\\p3 & $+5187\pm3310$\\p4 & $+5127\pm2637$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1099\pm268$\\p1 & $+140\pm380$\\p2 & $+1671\pm568$\\p3 & $+1603\pm712$\\p4 & $+1275\pm285$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1933\pm423$\\p1 & $+514\pm172$\\p2 & $+2689\pm1100$\\p3 & $+2158\pm1057$\\p4 & $+2920\pm1148$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3017\pm2190$\\p1 & $-389\pm2798$\\p2 & $+4340\pm3382$\\p3 & $+4656\pm2556$\\p4 & $+4583\pm5776$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1629\pm546$\\p1 & $+656\pm346$\\p2 & $+1937\pm512$\\p3 & $+1963\pm799$\\p4 & $+2342\pm883$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3317\pm1448$\\p1 & $+2359\pm2626$\\p2 & $+3572\pm742$\\p3 & $+3323\pm1947$\\p4 & $+4380\pm2581$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4516\pm2889$\\p1 & $+2544\pm5847$\\p2 & $+5760\pm2553$\\p3 & $+4484\pm2120$\\p4 & $+5219\pm2178$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1438\pm506$\\p1 & $+626\pm371$\\p2 & $+1863\pm969$\\p3 & $+1926\pm850$\\p4 & $+1625\pm486$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2723\pm329$\\p1 & $+993\pm798$\\p2 & $+3336\pm1392$\\p3 & $+3939\pm1860$\\p4 & $+3253\pm1130$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3879\pm2260$\\p1 & $+79\pm2768$\\p2 & $+5840\pm4863$\\p3 & $+5837\pm2539$\\p4 & $+4627\pm3755$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1602\pm552$\\p1 & $+841\pm534$\\p2 & $+1871\pm623$\\p3 & $+2121\pm879$\\p4 & $+1662\pm575$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2932\pm999$\\p1 & $+1799\pm1961$\\p2 & $+3122\pm681$\\p3 & $+3536\pm1458$\\p4 & $+3693\pm2331$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4946\pm3584$\\p1 & $+2608\pm7538$\\p2 & $+5325\pm2820$\\p3 & $+5945\pm3969$\\p4 & $+5982\pm2889$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1244\pm396$\\p1 & $+630\pm399$\\p2 & $+1642\pm523$\\p3 & $+1570\pm693$\\p4 & $+1253\pm347$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2425\pm840$\\p1 & $+598\pm970$\\p2 & $+3164\pm1624$\\p3 & $+3201\pm1377$\\p4 & $+3480\pm1120$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3787\pm2524$\\p1 & $+55\pm2520$\\p2 & $+5220\pm4024$\\p3 & $+5330\pm2347$\\p4 & $+5649\pm7035$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1603\pm706$\\p1 & $+724\pm432$\\p2 & $+1924\pm810$\\p3 & $+1750\pm601$\\p4 & $+2374\pm1984$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2528\pm1059$\\p1 & $+1507\pm1646$\\p2 & $+3171\pm1204$\\p3 & $+2839\pm1583$\\p4 & $+2707\pm1646$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3179\pm2910$\\p1 & $+1645\pm6208$\\p2 & $+3664\pm1787$\\p3 & $+2875\pm1958$\\p4 & $+4524\pm2841$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1047\pm330$\\p1 & $+322\pm505$\\p2 & $+1546\pm665$\\p3 & $+1294\pm361$\\p4 & $+1258\pm167$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1819\pm238$\\p1 & $+126\pm389$\\p2 & $+2587\pm1445$\\p3 & $+2684\pm1114$\\p4 & $+2541\pm1085$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2954\pm2724$\\p1 & $-445\pm3451$\\p2 & $+5336\pm5192$\\p3 & $+3244\pm1671$\\p4 & $+4339\pm4517$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1619\pm724$\\p1 & $+792\pm523$\\p2 & $+1774\pm555$\\p3 & $+1845\pm727$\\p4 & $+2442\pm1985$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2269\pm795$\\p1 & $+1048\pm1498$\\p2 & $+2934\pm1476$\\p3 & $+2716\pm905$\\p4 & $+2618\pm1584$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2918\pm2044$\\p1 & $+801\pm3877$\\p2 & $+4046\pm1833$\\p3 & $+2827\pm1966$\\p4 & $+4268\pm1829$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+940\pm226$\\p1 & $+99\pm251$\\p2 & $+1561\pm523$\\p3 & $+1225\pm402$\\p4 & $+1115\pm264$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1975\pm185$\\p1 & $+171\pm315$\\p2 & $+2684\pm1152$\\p3 & $+3240\pm1340$\\p4 & $+2530\pm770$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3335\pm2563$\\p1 & $-684\pm2813$\\p2 & $+4906\pm4786$\\p3 & $+4562\pm2953$\\p4 & $+6038\pm8596$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1717\pm621$\\p1 & $+781\pm564$\\p2 & $+2005\pm723$\\p3 & $+1933\pm792$\\p4 & $+2529\pm1698$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2708\pm1202$\\p1 & $+1350\pm1864$\\p2 & $+3326\pm1779$\\p3 & $+3113\pm1607$\\p4 & $+3439\pm1995$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3181\pm2019$\\p1 & $+413\pm2974$\\p2 & $+4457\pm2737$\\p3 & $+3263\pm1584$\\p4 & $+5490\pm2706$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1005\pm264$\\p1 & $+149\pm385$\\p2 & $+1639\pm697$\\p3 & $+1347\pm270$\\p4 & $+1124\pm167$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2018\pm375$\\p1 & $+232\pm781$\\p2 & $+2836\pm967$\\p3 & $+2605\pm1152$\\p4 & $+3182\pm1039$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3337\pm2086$\\p1 & $-114\pm2575$\\p2 & $+5527\pm4524$\\p3 & $+4440\pm2303$\\p4 & $+4069\pm4862$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1703\pm825$\\p1 & $+927\pm610$\\p2 & $+1941\pm930$\\p3 & $+1832\pm537$\\p4 & $+2406\pm1850$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2714\pm945$\\p1 & $+1197\pm1670$\\p2 & $+2861\pm501$\\p3 & $+3791\pm2667$\\p4 & $+3653\pm2075$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3529\pm2297$\\p1 & $+1200\pm4651$\\p2 & $+4463\pm2672$\\p3 & $+4480\pm2956$\\p4 & $+4087\pm1839$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+955\pm241$\\p1 & $+185\pm389$\\p2 & $+1238\pm167$\\p3 & $+1475\pm487$\\p4 & $+1186\pm157$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1963\pm155$\\p1 & $+247\pm544$\\p2 & $+2615\pm1153$\\p3 & $+2681\pm985$\\p4 & $+3074\pm1426$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3436\pm2745$\\p1 & $-286\pm2627$\\p2 & $+5373\pm5504$\\p3 & $+5192\pm3245$\\p4 & $+4304\pm4412$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1829\pm735$\\p1 & $+933\pm365$\\p2 & $+2027\pm846$\\p3 & $+2047\pm627$\\p4 & $+2714\pm1849$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2984\pm1339$\\p1 & $+1863\pm2223$\\p2 & $+3267\pm1426$\\p3 & $+3875\pm3155$\\p4 & $+3149\pm1373$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3857\pm2400$\\p1 & $+1816\pm5070$\\p2 & $+3889\pm1930$\\p3 & $+4236\pm2249$\\p4 & $+5828\pm3692$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1160\pm301$\\p1 & $+353\pm171$\\p2 & $+1458\pm481$\\p3 & $+1701\pm860$\\p4 & $+1408\pm408$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2296\pm571$\\p1 & $+794\pm862$\\p2 & $+3163\pm1481$\\p3 & $+2880\pm1074$\\p4 & $+2767\pm1599$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4824\pm4532$\\p1 & $-267\pm2083$\\p2 & $+6418\pm5580$\\p3 & $+8910\pm9426$\\p4 & $+4899\pm6040$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1594\pm391$\\p1 & $+696\pm278$\\p2 & $+1968\pm803$\\p3 & $+2119\pm808$\\p4 & $+1751\pm648$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+3454\pm1378$\\p1 & $+2206\pm2342$\\p2 & $+3952\pm1739$\\p3 & $+3491\pm1818$\\p4 & $+4632\pm2742$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+4877\pm2715$\\p1 & $+2745\pm6629$\\p2 & $+5358\pm2301$\\p3 & $+5823\pm3723$\\p4 & $+5391\pm2483$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+1272\pm297$\\p1 & $+541\pm340$\\p2 & $+1608\pm388$\\p3 & $+1645\pm735$\\p4 & $+1556\pm330$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2292\pm649$\\p1 & $+932\pm954$\\p2 & $+3302\pm1626$\\p3 & $+3082\pm856$\\p4 & $+2042\pm1101$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $+2849\pm2079$\\p1 & $+26\pm2960$\\p2 & $+4036\pm2346$\\p3 & $+3933\pm1580$\\p4 & $+4027\pm3859$\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $-420.4\pm95.7$ & $-103.4\pm56.2$ & $-0.8\pm30.3$ & $-549.6\pm121.6$ & $-213.0\pm71.6$ & $-66.6\pm55.0$ \\
Scheduling-failure (non-blocking) & $-401.2\pm84.5$ & $-102.4\pm73.8$ & $-0.8\pm28.1$ & $-518.8\pm151.1$ & $-202.8\pm97.7$ & $-86.6\pm57.4$ \\
Periodic (blocking), 4s interval & $+53.8\pm68.0$ & $+69.0\pm38.5$ & $+60.2\pm22.7$ & $+96.4\pm116.3$ & $+60.2\pm24.3$ & $+30.6\pm24.0$ \\
Periodic (non-blocking), 4s interval & $+43.0\pm61.9$ & $+85.0\pm28.2$ & $+42.8\pm22.7$ & $+101.2\pm78.6$ & $+64.4\pm31.9$ & $+32.8\pm20.2$ \\
Periodic (blocking), 8s interval & $-37.2\pm97.9$ & $+15.4\pm58.3$ & $+13.2\pm19.7$ & $+58.4\pm92.5$ & $+36.6\pm29.7$ & $+17.6\pm21.1$ \\
Periodic (non-blocking), 8s interval & $-12.8\pm66.8$ & $+21.0\pm40.0$ & $+18.8\pm23.4$ & $+69.4\pm61.7$ & $+34.2\pm36.1$ & $+6.8\pm34.6$ \\
Periodic (blocking), 16s interval & $-14.8\pm62.8$ & $-1.8\pm54.8$ & $+4.8\pm23.8$ & $+39.4\pm70.5$ & $+28.2\pm34.6$ & $+13.4\pm8.8$ \\
Periodic (non-blocking), 16s interval & $-30.0\pm64.7$ & $+11.8\pm38.9$ & $+2.6\pm28.9$ & $+42.6\pm44.1$ & $+10.6\pm38.0$ & $+12.8\pm16.1$ \\
Stable-queue (blocking), 4s delay & $+35.4\pm70.2$ & $+64.6\pm49.1$ & $+29.8\pm4.7$ & $+56.4\pm70.4$ & $+48.4\pm39.1$ & $+10.8\pm29.2$ \\
Stable-queue (non-blocking), 4s delay & $+39.0\pm73.7$ & $+45.0\pm54.7$ & $+28.6\pm25.3$ & $+63.6\pm67.1$ & $+46.8\pm48.5$ & $+23.2\pm25.6$ \\
Stable-queue (blocking), 8s delay & $+10.8\pm53.5$ & $+12.6\pm43.8$ & $+15.2\pm16.3$ & $+28.0\pm85.4$ & $+37.2\pm32.5$ & $+22.8\pm18.8$ \\
Stable-queue (non-blocking), 8s delay & $-5.4\pm71.3$ & $+23.8\pm58.3$ & $+14.8\pm18.4$ & $+33.8\pm59.1$ & $+23.8\pm34.2$ & $+6.6\pm23.5$ \\
Stable-queue (blocking), 16s delay & $-63.4\pm81.8$ & $-9.2\pm52.2$ & $-14.8\pm18.4$ & $+5.6\pm64.6$ & $+23.4\pm41.2$ & $-0.6\pm23.1$ \\
Stable-queue (non-blocking), 16s delay & $-28.6\pm66.0$ & $-7.4\pm52.4$ & $-15.0\pm28.9$ & $+15.0\pm77.2$ & $+15.0\pm31.2$ & $-0.4\pm31.3$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em} w{c}{9.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1352.8\pm229.0$\\p1 & $-553.6\pm220.5$\\p2 & $-357.4\pm20.7$\\p3 & $-246.4\pm38.0$\\p4 & $-195.4\pm7.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-539.0\pm186.0$\\p1 & $-189.8\pm164.8$\\p2 & $-149.0\pm19.4$\\p3 & $-117.4\pm21.6$\\p4 & $-82.8\pm10.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-210.4\pm94.3$\\p1 & $-48.2\pm75.2$\\p2 & $-71.8\pm8.4$\\p3 & $-54.0\pm26.1$\\p4 & $-36.4\pm9.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-993.4\pm194.8$\\p1 & $-372.4\pm111.1$\\p2 & $-284.6\pm58.9$\\p3 & $-194.8\pm41.8$\\p4 & $-141.6\pm13.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-468.4\pm106.0$\\p1 & $-188.2\pm64.6$\\p2 & $-118.8\pm30.7$\\p3 & $-93.8\pm16.6$\\p4 & $-67.6\pm13.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-162.2\pm61.6$\\p1 & $-49.6\pm47.4$\\p2 & $-49.2\pm15.0$\\p3 & $-38.2\pm10.3$\\p4 & $-25.2\pm7.5$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Scheduling-failure\\(non-blocking)\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1352.8\pm224.5$\\p1 & $-549.4\pm208.7$\\p2 & $-358.4\pm12.8$\\p3 & $-247.0\pm32.0$\\p4 & $-198.0\pm11.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-522.2\pm156.8$\\p1 & $-176.6\pm148.0$\\p2 & $-147.2\pm15.1$\\p3 & $-116.8\pm22.3$\\p4 & $-81.6\pm12.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-208.6\pm73.5$\\p1 & $-44.0\pm55.0$\\p2 & $-70.8\pm11.1$\\p3 & $-57.0\pm22.9$\\p4 & $-36.8\pm6.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1026.8\pm167.1$\\p1 & $-391.4\pm96.9$\\p2 & $-283.0\pm52.1$\\p3 & $-207.4\pm37.0$\\p4 & $-145.0\pm19.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-474.0\pm100.4$\\p1 & $-193.4\pm70.7$\\p2 & $-113.8\pm25.0$\\p3 & $-96.0\pm17.6$\\p4 & $-70.8\pm12.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-175.0\pm66.4$\\p1 & $-55.8\pm48.9$\\p2 & $-50.4\pm13.6$\\p3 & $-41.6\pm11.9$\\p4 & $-27.2\pm4.5$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1013.0\pm200.8$\\p1 & $-559.4\pm164.4$\\p2 & $-195.2\pm17.0$\\p3 & $-139.8\pm31.5$\\p4 & $-118.6\pm22.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-482.4\pm164.0$\\p1 & $-250.0\pm140.1$\\p2 & $-93.0\pm16.9$\\p3 & $-75.4\pm20.6$\\p4 & $-64.0\pm14.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-194.0\pm73.1$\\p1 & $-81.0\pm45.1$\\p2 & $-48.4\pm19.1$\\p3 & $-39.2\pm18.4$\\p4 & $-25.4\pm9.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-604.2\pm112.6$\\p1 & $-313.8\pm73.9$\\p2 & $-129.2\pm33.9$\\p3 & $-85.4\pm21.0$\\p4 & $-75.8\pm10.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-314.6\pm85.5$\\p1 & $-162.4\pm68.5$\\p2 & $-58.4\pm16.4$\\p3 & $-50.8\pm15.1$\\p4 & $-43.0\pm10.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-108.2\pm35.5$\\p1 & $-46.4\pm25.1$\\p2 & $-24.0\pm11.7$\\p3 & $-21.2\pm5.0$\\p4 & $-16.6\pm5.9$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\4s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1019.6\pm192.7$\\p1 & $-555.8\pm150.9$\\p2 & $-197.0\pm25.3$\\p3 & $-144.0\pm37.4$\\p4 & $-122.8\pm25.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-483.0\pm154.6$\\p1 & $-245.2\pm124.5$\\p2 & $-95.0\pm14.8$\\p3 & $-77.0\pm19.7$\\p4 & $-65.8\pm21.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-193.4\pm82.4$\\p1 & $-84.4\pm44.7$\\p2 & $-46.6\pm22.0$\\p3 & $-38.0\pm21.9$\\p4 & $-24.4\pm10.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-617.0\pm105.8$\\p1 & $-319.2\pm86.5$\\p2 & $-129.6\pm34.8$\\p3 & $-89.4\pm18.8$\\p4 & $-78.8\pm6.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-314.6\pm69.1$\\p1 & $-167.0\pm48.3$\\p2 & $-54.4\pm15.7$\\p3 & $-51.6\pm14.3$\\p4 & $-41.6\pm12.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-114.2\pm42.7$\\p1 & $-46.0\pm25.5$\\p2 & $-26.2\pm12.0$\\p3 & $-23.8\pm7.2$\\p4 & $-18.2\pm5.4$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1150.8\pm161.8$\\p1 & $-674.4\pm135.3$\\p2 & $-204.6\pm17.2$\\p3 & $-148.4\pm31.2$\\p4 & $-123.4\pm22.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-559.4\pm139.8$\\p1 & $-314.8\pm123.8$\\p2 & $-95.2\pm9.4$\\p3 & $-83.8\pm18.8$\\p4 & $-65.6\pm17.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-239.0\pm59.6$\\p1 & $-125.0\pm31.3$\\p2 & $-45.4\pm17.8$\\p3 & $-42.0\pm18.7$\\p4 & $-26.6\pm12.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-685.4\pm98.9$\\p1 & $-380.0\pm76.5$\\p2 & $-137.0\pm35.4$\\p3 & $-89.8\pm11.2$\\p4 & $-78.6\pm4.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-355.6\pm77.6$\\p1 & $-202.4\pm62.6$\\p2 & $-57.6\pm14.0$\\p3 & $-49.8\pm18.0$\\p4 & $-45.8\pm9.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-142.8\pm36.9$\\p1 & $-70.6\pm33.0$\\p2 & $-28.8\pm9.0$\\p3 & $-24.2\pm6.7$\\p4 & $-19.2\pm3.9$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\8s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1129.8\pm146.2$\\p1 & $-662.2\pm123.6$\\p2 & $-203.4\pm19.5$\\p3 & $-139.8\pm33.4$\\p4 & $-124.4\pm22.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-558.0\pm136.0$\\p1 & $-316.4\pm120.0$\\p2 & $-94.6\pm10.6$\\p3 & $-80.8\pm18.8$\\p4 & $-66.2\pm17.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-247.2\pm73.7$\\p1 & $-122.0\pm46.4$\\p2 & $-52.6\pm21.3$\\p3 & $-42.8\pm19.6$\\p4 & $-29.8\pm10.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-680.0\pm131.7$\\p1 & $-377.8\pm95.5$\\p2 & $-138.6\pm39.1$\\p3 & $-86.8\pm18.1$\\p4 & $-76.8\pm5.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-364.0\pm59.4$\\p1 & $-206.8\pm47.6$\\p2 & $-56.2\pm10.9$\\p3 & $-55.0\pm14.9$\\p4 & $-46.0\pm12.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-132.6\pm36.5$\\p1 & $-66.8\pm26.3$\\p2 & $-23.0\pm9.1$\\p3 & $-23.2\pm4.8$\\p4 & $-19.6\pm5.3$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1153.4\pm136.6$\\p1 & $-703.8\pm98.9$\\p2 & $-188.0\pm19.8$\\p3 & $-142.4\pm32.8$\\p4 & $-119.2\pm30.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-632.2\pm138.8$\\p1 & $-364.0\pm110.2$\\p2 & $-109.8\pm17.9$\\p3 & $-85.4\pm23.6$\\p4 & $-73.0\pm19.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-279.0\pm61.6$\\p1 & $-154.6\pm30.6$\\p2 & $-51.6\pm16.0$\\p3 & $-44.4\pm18.3$\\p4 & $-28.4\pm10.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-771.8\pm126.2$\\p1 & $-433.6\pm86.4$\\p2 & $-147.4\pm39.6$\\p3 & $-97.0\pm8.6$\\p4 & $-93.8\pm10.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-397.2\pm74.6$\\p1 & $-232.4\pm51.1$\\p2 & $-61.4\pm12.6$\\p3 & $-55.6\pm15.7$\\p4 & $-47.8\pm16.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-157.6\pm37.6$\\p1 & $-83.8\pm24.5$\\p2 & $-26.8\pm9.1$\\p3 & $-27.8\pm7.3$\\p4 & $-19.2\pm5.3$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Periodic\\(non-blocking)\\16s interval\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1200.8\pm182.6$\\p1 & $-716.2\pm128.2$\\p2 & $-210.2\pm22.0$\\p3 & $-146.2\pm34.0$\\p4 & $-128.2\pm25.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-609.6\pm149.8$\\p1 & $-359.6\pm110.4$\\p2 & $-101.6\pm16.3$\\p3 & $-78.8\pm19.6$\\p4 & $-69.6\pm24.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-257.6\pm65.3$\\p1 & $-140.0\pm31.3$\\p2 & $-49.2\pm15.4$\\p3 & $-40.8\pm23.1$\\p4 & $-27.6\pm9.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-741.6\pm100.3$\\p1 & $-432.8\pm72.3$\\p2 & $-134.4\pm29.1$\\p3 & $-91.0\pm17.6$\\p4 & $-83.4\pm7.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-396.6\pm80.1$\\p1 & $-233.8\pm56.3$\\p2 & $-59.0\pm14.1$\\p3 & $-53.8\pm17.7$\\p4 & $-50.0\pm11.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-166.8\pm27.1$\\p1 & $-92.2\pm21.8$\\p2 & $-27.8\pm6.1$\\p3 & $-26.6\pm3.6$\\p4 & $-20.2\pm5.1$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1040.6\pm160.1$\\p1 & $-601.4\pm137.2$\\p2 & $-190.4\pm16.3$\\p3 & $-133.8\pm30.0$\\p4 & $-115.0\pm16.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-507.0\pm141.8$\\p1 & $-270.2\pm126.0$\\p2 & $-92.6\pm12.8$\\p3 & $-81.0\pm18.5$\\p4 & $-63.2\pm14.6$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-211.6\pm51.6$\\p1 & $-96.8\pm20.4$\\p2 & $-46.6\pm16.0$\\p3 & $-41.2\pm16.8$\\p4 & $-27.0\pm8.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-681.2\pm117.4$\\p1 & $-381.2\pm83.6$\\p2 & $-133.2\pm36.2$\\p3 & $-88.0\pm17.6$\\p4 & $-78.8\pm7.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-342.0\pm64.5$\\p1 & $-195.8\pm45.4$\\p2 & $-53.8\pm13.8$\\p3 & $-50.0\pm15.4$\\p4 & $-42.4\pm8.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-125.6\pm47.6$\\p1 & $-59.6\pm37.4$\\p2 & $-26.0\pm8.9$\\p3 & $-23.2\pm5.5$\\p4 & $-16.8\pm4.8$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\4s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1045.0\pm134.2$\\p1 & $-604.4\pm125.8$\\p2 & $-189.2\pm11.9$\\p3 & $-139.4\pm29.6$\\p4 & $-112.0\pm12.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-511.2\pm123.1$\\p1 & $-270.4\pm111.8$\\p2 & $-95.2\pm11.2$\\p3 & $-79.4\pm18.5$\\p4 & $-66.2\pm15.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-201.0\pm56.1$\\p1 & $-95.2\pm37.2$\\p2 & $-42.2\pm15.5$\\p3 & $-39.4\pm12.8$\\p4 & $-24.2\pm8.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-665.6\pm131.7$\\p1 & $-375.4\pm92.5$\\p2 & $-121.8\pm36.1$\\p3 & $-91.2\pm17.6$\\p4 & $-77.2\pm9.4$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-341.4\pm78.5$\\p1 & $-196.0\pm57.3$\\p2 & $-52.0\pm13.4$\\p3 & $-49.0\pm17.4$\\p4 & $-44.4\pm10.7$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-128.2\pm43.1$\\p1 & $-64.0\pm27.9$\\p2 & $-24.0\pm10.2$\\p3 & $-21.6\pm4.0$\\p4 & $-18.6\pm7.5$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1139.4\pm155.7$\\p1 & $-666.2\pm118.2$\\p2 & $-206.0\pm22.5$\\p3 & $-144.2\pm33.4$\\p4 & $-123.0\pm16.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-563.0\pm141.7$\\p1 & $-317.6\pm116.3$\\p2 & $-101.0\pm11.2$\\p3 & $-80.6\pm25.5$\\p4 & $-63.8\pm19.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-242.4\pm53.1$\\p1 & $-126.6\pm36.0$\\p2 & $-48.4\pm16.5$\\p3 & $-39.8\pm12.3$\\p4 & $-27.6\pm7.6$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-711.0\pm106.6$\\p1 & $-401.0\pm78.2$\\p2 & $-135.4\pm35.3$\\p3 & $-90.4\pm13.4$\\p4 & $-84.2\pm4.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-371.4\pm77.6$\\p1 & $-218.4\pm58.7$\\p2 & $-58.0\pm16.6$\\p3 & $-51.0\pm18.7$\\p4 & $-44.0\pm8.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-151.0\pm45.0$\\p1 & $-81.8\pm31.7$\\p2 & $-26.0\pm10.4$\\p3 & $-24.6\pm5.3$\\p4 & $-18.6\pm6.8$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\8s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1136.6\pm149.9$\\p1 & $-672.6\pm119.4$\\p2 & $-199.8\pm16.0$\\p3 & $-145.8\pm29.7$\\p4 & $-118.4\pm14.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-577.4\pm131.8$\\p1 & $-326.2\pm115.3$\\p2 & $-105.0\pm14.1$\\p3 & $-81.0\pm20.2$\\p4 & $-65.2\pm16.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-245.2\pm56.9$\\p1 & $-126.2\pm33.0$\\p2 & $-48.0\pm16.0$\\p3 & $-42.0\pm18.7$\\p4 & $-29.0\pm9.1$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-714.8\pm118.9$\\p1 & $-410.2\pm83.7$\\p2 & $-134.2\pm37.5$\\p3 & $-90.2\pm14.4$\\p4 & $-80.2\pm7.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-365.6\pm72.7$\\p1 & $-216.8\pm52.1$\\p2 & $-55.0\pm10.1$\\p3 & $-50.0\pm15.9$\\p4 & $-43.8\pm15.0$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-139.4\pm36.2$\\p1 & $-74.2\pm19.3$\\p2 & $-24.6\pm9.3$\\p3 & $-22.2\pm5.1$\\p4 & $-18.4\pm6.3$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1195.4\pm151.0$\\p1 & $-719.0\pm109.2$\\p2 & $-203.0\pm12.9$\\p3 & $-148.2\pm28.8$\\p4 & $-125.2\pm24.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-897.8\pm572.0$\\p1 & $-460.4\pm211.7$\\p2 & $-172.0\pm139.0$\\p3 & $-151.0\pm142.0$\\p4 & $-114.4\pm93.9$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-268.4\pm64.5$\\p1 & $-152.0\pm35.4$\\p2 & $-48.6\pm17.5$\\p3 & $-42.0\pm15.4$\\p4 & $-25.8\pm11.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-760.2\pm126.0$\\p1 & $-446.4\pm78.8$\\p2 & $-138.6\pm42.2$\\p3 & $-91.6\pm11.8$\\p4 & $-83.6\pm8.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-411.8\pm81.9$\\p1 & $-240.0\pm59.5$\\p2 & $-64.2\pm14.5$\\p3 & $-57.0\pm16.5$\\p4 & $-50.6\pm13.2$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-152.2\pm37.3$\\p1 & $-88.4\pm29.2$\\p2 & $-23.2\pm5.7$\\p3 & $-22.2\pm8.9$\\p4 & $-18.4\pm5.5$\end{tabular} \\
\begin{tabular}[t]{@{}l@{}}Stable-queue\\(non-blocking)\\16s delay\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-1176.8\pm171.5$\\p1 & $-715.4\pm124.9$\\p2 & $-197.4\pm20.5$\\p3 & $-139.2\pm23.4$\\p4 & $-124.8\pm23.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-622.4\pm143.6$\\p1 & $-365.8\pm107.0$\\p2 & $-102.0\pm15.7$\\p3 & $-83.6\pm19.6$\\p4 & $-71.0\pm22.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-273.8\pm60.2$\\p1 & $-147.0\pm31.2$\\p2 & $-53.0\pm16.3$\\p3 & $-43.8\pm19.8$\\p4 & $-30.0\pm11.5$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-769.0\pm90.2$\\p1 & $-450.4\pm67.3$\\p2 & $-137.0\pm29.4$\\p3 & $-94.8\pm8.0$\\p4 & $-86.8\pm5.8$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-402.8\pm99.9$\\p1 & $-236.8\pm73.6$\\p2 & $-62.6\pm16.8$\\p3 & $-54.2\pm9.9$\\p4 & $-49.2\pm11.3$\end{tabular} & \begin{tabular}[t]{@{}r@{:\ }l@{}}total & $-149.2\pm30.5$\\p1 & $-72.0\pm15.9$\\p2 & $-29.2\pm7.5$\\p3 & $-27.2\pm5.7$\\p4 & $-20.8\pm7.4$\end{tabular} \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $218\pm9.9$ & $154\pm17.3$ & $111\pm30.7$ & $195\pm26.0$ & $145\pm24.8$ & $102\pm30.6$ \\
Scheduling-failure (non-blocking) & $223\pm11.7$ & $152\pm19.7$ & $111\pm27.3$ & $182\pm19.2$ & $149\pm33.8$ & $111\pm40.2$ \\
Periodic (blocking), 4s interval & $84\pm17.6$ & $77\pm15.9$ & $76\pm26.4$ & $100\pm20.4$ & $93\pm23.0$ & $90\pm42.2$ \\
Periodic (non-blocking), 4s interval & $86\pm13.8$ & $80\pm15.6$ & $72\pm24.3$ & $96\pm18.0$ & $99\pm31.2$ & $93\pm39.2$ \\
Periodic (blocking), 8s interval & $46\pm8.7$ & $46\pm10.2$ & $52\pm14.8$ & $57\pm9.9$ & $68\pm16.3$ & $66\pm30.5$ \\
Periodic (non-blocking), 8s interval & $47\pm5.6$ & $45\pm8.9$ & $49\pm12.9$ & $60\pm11.7$ & $68\pm19.0$ & $63\pm23.0$ \\
Periodic (blocking), 16s interval & $23\pm2.6$ & $25\pm6.1$ & $30\pm8.7$ & $33\pm4.3$ & $46\pm15.6$ & $43\pm17.0$ \\
Periodic (non-blocking), 16s interval & $24\pm1.6$ & $28\pm6.5$ & $27\pm7.6$ & $35\pm10.1$ & $44\pm16.6$ & $48\pm17.9$ \\
Stable-queue (blocking), 4s delay & $130\pm18.6$ & $112\pm25.6$ & $103\pm41.7$ & $170\pm38.9$ & $151\pm51.4$ & $116\pm45.3$ \\
Stable-queue (non-blocking), 4s delay & $128\pm26.6$ & $112\pm25.2$ & $109\pm43.1$ & $178\pm40.8$ & $169\pm60.8$ & $118\pm39.5$ \\
Stable-queue (blocking), 8s delay & $68\pm12.5$ & $61\pm12.4$ & $76\pm35.0$ & $97\pm25.6$ & $118\pm34.7$ & $96\pm38.7$ \\
Stable-queue (non-blocking), 8s delay & $67\pm10.5$ & $65\pm16.4$ & $78\pm38.3$ & $95\pm22.0$ & $107\pm39.1$ & $109\pm63.7$ \\
Stable-queue (blocking), 16s delay & $31\pm4.1$ & $30\pm9.3$ & $43\pm15.6$ & $51\pm8.0$ & $70\pm18.9$ & $66\pm31.6$ \\
Stable-queue (non-blocking), 16s delay & $30\pm5.7$ & $29\pm7.7$ & $39\pm15.0$ & $51\pm11.9$ & $58\pm19.3$ & $67\pm34.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $268\pm63.3$ & $189\pm28.3$ & $117\pm18.6$ & $191\pm12.5$ & $129\pm7.5$ & $84\pm20.5$ \\
Scheduling-failure (non-blocking) & $273\pm64.2$ & $180\pm32.7$ & $117\pm21.4$ & $186\pm12.2$ & $127\pm6.3$ & $86\pm20.7$ \\
Periodic (blocking), 4s interval & $107\pm31.9$ & $90\pm15.4$ & $73\pm25.3$ & $81\pm15.5$ & $76\pm4.0$ & $53\pm17.2$ \\
Periodic (non-blocking), 4s interval & $98\pm16.0$ & $87\pm14.2$ & $85\pm39.7$ & $85\pm9.8$ & $73\pm11.7$ & $60\pm18.6$ \\
Periodic (blocking), 8s interval & $51\pm6.1$ & $53\pm12.2$ & $46\pm8.8$ & $53\pm9.8$ & $56\pm4.4$ & $46\pm18.4$ \\
Periodic (non-blocking), 8s interval & $48\pm10.2$ & $57\pm20.8$ & $47\pm11.5$ & $55\pm7.9$ & $51\pm4.1$ & $45\pm14.8$ \\
Periodic (blocking), 16s interval & $22\pm5.4$ & $26\pm4.6$ & $26\pm4.2$ & $31\pm6.5$ & $30\pm6.0$ & $29\pm8.9$ \\
Periodic (non-blocking), 16s interval & $22\pm3.4$ & $27\pm5.2$ & $29\pm1.8$ & $28\pm3.9$ & $32\pm5.1$ & $32\pm16.3$ \\
Stable-queue (blocking), 4s delay & $130\pm12.2$ & $211\pm187.6$ & $105\pm52.6$ & $133\pm9.5$ & $114\pm1.8$ & $86\pm20.4$ \\
Stable-queue (non-blocking), 4s delay & $149\pm34.5$ & $128\pm26.0$ & $106\pm54.9$ & $136\pm16.9$ & $118\pm8.1$ & $88\pm25.4$ \\
Stable-queue (blocking), 8s delay & $86\pm50.4$ & $116\pm111.6$ & $74\pm30.0$ & $74\pm11.3$ & $67\pm5.8$ & $60\pm17.3$ \\
Stable-queue (non-blocking), 8s delay & $65\pm6.7$ & $78\pm30.0$ & $82\pm42.4$ & $69\pm11.8$ & $69\pm6.6$ & $59\pm23.8$ \\
Stable-queue (blocking), 16s delay & $27\pm3.3$ & $33\pm8.4$ & $37\pm13.3$ & $39\pm6.9$ & $42\pm6.7$ & $47\pm25.4$ \\
Stable-queue (non-blocking), 16s delay & $28\pm6.3$ & $39\pm13.0$ & $46\pm13.7$ & $39\pm7.5$ & $38\pm6.1$ & $34\pm10.2$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $136\pm22.7$ & $91\pm18.4$ & $62\pm16.9$ & $106\pm12.0$ & $55\pm12.2$ & $37\pm4.6$ \\
Scheduling-failure (non-blocking) & $140\pm31.8$ & $89\pm19.9$ & $60\pm16.1$ & $95\pm18.6$ & $54\pm11.2$ & $37\pm6.0$ \\
Periodic (blocking), 4s interval & $53\pm2.1$ & $45\pm7.6$ & $37\pm9.9$ & $52\pm11.9$ & $35\pm4.6$ & $23\pm6.5$ \\
Periodic (non-blocking), 4s interval & $50\pm6.3$ & $47\pm2.8$ & $35\pm9.5$ & $52\pm11.7$ & $34\pm5.4$ & $22\pm6.6$ \\
Periodic (blocking), 8s interval & $30\pm6.2$ & $28\pm2.2$ & $27\pm4.6$ & $35\pm5.5$ & $24\pm8.5$ & $19\pm6.0$ \\
Periodic (non-blocking), 8s interval & $33\pm8.2$ & $28\pm2.7$ & $26\pm4.3$ & $36\pm11.1$ & $23\pm4.8$ & $20\pm4.4$ \\
Periodic (blocking), 16s interval & $18\pm1.7$ & $18\pm4.9$ & $17\pm4.0$ & $22\pm5.6$ & $16\pm4.2$ & $14\pm3.3$ \\
Periodic (non-blocking), 16s interval & $17\pm5.1$ & $18\pm2.9$ & $15\pm1.6$ & $21\pm4.9$ & $17\pm5.4$ & $14\pm4.3$ \\
Stable-queue (blocking), 4s delay & $45\pm5.0$ & $38\pm2.4$ & $32\pm4.9$ & $32\pm7.2$ & $26\pm4.1$ & $19\pm3.1$ \\
Stable-queue (non-blocking), 4s delay & $41\pm5.2$ & $38\pm2.0$ & $32\pm7.9$ & $36\pm8.4$ & $23\pm6.8$ & $20\pm5.8$ \\
Stable-queue (blocking), 8s delay & $29\pm5.5$ & $24\pm5.2$ & $26\pm4.3$ & $24\pm5.7$ & $18\pm6.9$ & $16\pm6.4$ \\
Stable-queue (non-blocking), 8s delay & $28\pm4.4$ & $29\pm5.2$ & $25\pm5.5$ & $26\pm4.7$ & $20\pm6.1$ & $14\pm4.5$ \\
Stable-queue (blocking), 16s delay & $18\pm4.5$ & $18\pm5.3$ & $16\pm1.9$ & $16\pm5.7$ & $15\pm5.1$ & $13\pm2.7$ \\
Stable-queue (non-blocking), 16s delay & $16\pm2.7$ & $17\pm4.2$ & $15\pm4.1$ & $17\pm4.4$ & $14\pm3.2$ & $12\pm2.6$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em} w{c}{5.0em}}
\toprule
\multirow{2}{*}{\textbf{Trigger Mode}} & \multicolumn{3}{c}{\# Nodes =\,16} & \multicolumn{3}{c}{\# Nodes =\,32} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}
 & \llap{Inter-arrival =\,}4s & 8s & 16s & 4s & 8s & 16s \\
\midrule
Scheduling-failure (blocking) & $169\pm41.8$ & $116\pm26.3$ & $67\pm16.8$ & $139\pm6.3$ & $79\pm12.2$ & $48\pm6.8$ \\
Scheduling-failure (non-blocking) & $173\pm44.2$ & $114\pm23.9$ & $68\pm13.5$ & $135\pm5.2$ & $74\pm13.9$ & $48\pm10.5$ \\
Periodic (blocking), 4s interval & $69\pm14.4$ & $54\pm11.1$ & $39\pm7.3$ & $64\pm11.3$ & $41\pm8.1$ & $30\pm4.6$ \\
Periodic (non-blocking), 4s interval & $68\pm11.6$ & $53\pm7.1$ & $39\pm7.0$ & $65\pm6.3$ & $41\pm8.6$ & $32\pm3.2$ \\
Periodic (blocking), 8s interval & $36\pm10.6$ & $36\pm10.6$ & $26\pm3.8$ & $45\pm5.4$ & $32\pm4.9$ & $23\pm2.6$ \\
Periodic (non-blocking), 8s interval & $35\pm11.5$ & $35\pm9.6$ & $29\pm7.3$ & $44\pm3.5$ & $32\pm6.6$ & $24\pm2.1$ \\
Periodic (blocking), 16s interval & $18\pm5.9$ & $20\pm5.6$ & $18\pm3.5$ & $27\pm3.5$ & $22\pm6.5$ & $18\pm3.1$ \\
Periodic (non-blocking), 16s interval & $18\pm3.7$ & $20\pm5.1$ & $20\pm3.9$ & $25\pm3.2$ & $23\pm7.6$ & $18\pm4.7$ \\
Stable-queue (blocking), 4s delay & $53\pm10.8$ & $51\pm9.0$ & $37\pm8.0$ & $46\pm6.3$ & $31\pm7.9$ & $27\pm3.7$ \\
Stable-queue (non-blocking), 4s delay & $55\pm10.5$ & $49\pm7.6$ & $33\pm8.7$ & $48\pm3.7$ & $34\pm5.8$ & $25\pm3.6$ \\
Stable-queue (blocking), 8s delay & $35\pm7.5$ & $34\pm6.2$ & $28\pm4.3$ & $38\pm3.7$ & $27\pm4.1$ & $22\pm2.6$ \\
Stable-queue (non-blocking), 8s delay & $34\pm9.0$ & $32\pm6.6$ & $27\pm4.5$ & $35\pm3.3$ & $28\pm7.7$ & $21\pm2.6$ \\
Stable-queue (blocking), 16s delay & $18\pm4.4$ & $19\pm3.4$ & $19\pm2.1$ & $21\pm4.5$ & $22\pm4.8$ & $17\pm2.4$ \\
Stable-queue (non-blocking), 16s delay & $17\pm4.6$ & $21\pm5.8$ & $20\pm3.4$ & $23\pm4.0$ & $22\pm3.3$ & $20\pm7.0$ \\
\bottomrule
\end{tabular}
